MOJAVE XII: Acceleration and Collimation of Blazar Jets on Parsec Scales

We report on the acceleration properties of 329 features in 95 blazar jets from the MOJAVE VLBA program. Nearly half the features and three-quarters of the jets show significant changes in speed and/or direction. In general, apparent speed changes are distinctly larger than changes in direction, indicating that changes in the Lorentz factors of jet features dominate the observed speed changes rather than bends along the line of sight. Observed accelerations tend to increase the speed of features near the jet base, $\lesssim 10-20$ parsecs projected, and decrease their speed at longer distances. The range of apparent speeds at fixed distance in an individual jet can span a factor of a few, indicating that shock properties and geometry may influence the apparent motions; however, we suggest that the broad trend of jet features increasing their speed near the origin is due to an overall acceleration of the jet flow out to de-projected distances of order $10^2$ parsecs, beyond which the flow begins to decelerate or remains nearly constant in speed. We estimate intrinsic rates of change of the Lorentz factors in the galaxy frame of order $\dot{\Gamma}/\Gamma \simeq 10^{-3}$ to $10^{-2}$ per year which can lead to total Lorentz factor changes of a factor of a few on the length scales observed here. Finally, we also find evidence for jet collimation at projected distances of $\lesssim 10$ parsecs in the form of the non-radial motion and bending accelerations that tend to better align features with the inner jet.

==> (inline-0) <==
\begin{deluxetable*}{llrrrrrrrrrrrr} 
\tablecolumns{14} 
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pt}  
\tablecaption{\label{t:comps} Jet Features for Acceleration and Non-Radial Motion Analysis}  
\tablehead{
\colhead{} &   \colhead {} & \colhead{} & \colhead{$\langle R\rangle$} &
\colhead{$\langle\vartheta\rangle$} & \colhead {$d_{proj}$} &   \colhead {$\mu$} &  \colhead{$\beta_{obs}$} &
\colhead{$\phi$} & \colhead{$|\langle\vartheta\rangle-\phi|$} &
\colhead{$\dot{\mu}_\parallel$} & \colhead {$\dot{\mu}_\perp$} &   \colhead{$\dot{\eta}_\parallel$} & \colhead{$\dot{\eta}_\perp$} \\
\colhead{Source} &   \colhead {I.D.} & \colhead{N} & \colhead{(mas)} &
\colhead{(deg.)} & \colhead {(pc)} &   \colhead {($\mu$as yr$^{-1}$)} & & \colhead{(deg.)} & \colhead{(deg.)} &
\colhead{($\mu$as yr$^{-2}$)} & \colhead {($\mu$as yr$^{-2}$)} &   \colhead {(yr$^{-1}$)} & \colhead{(yr$^{-1}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  \colhead{(5)} &
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} &  \colhead{(10)} &
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} 
}
\startdata 
0003-066 & $4$ & $23$ & $6.63$ & $-74.6$ & $32.34$ & $80\pm6$ & $1.7\pm0.1$ &  $-90.3\pm2.8$ & $15.6\pm2.8$ & $-24\pm3$ & $10\pm2$ & $-0.41\pm0.06$ & $0.17\pm0.03$ \\
0010+405 & $1$ & $10$ & $8.18$ & $-31.3$ & $32.26$ & $428\pm40$ & $6.9\pm0.6$ &  $-19.2\pm4.1$ & $12.1\pm4.1$ & $-43\pm69$ & $11\pm53$ & $-0.13\pm0.20$ & $0.03\pm0.16$ \\
0016+731 & $1$ & $15$ & $1.19$ & $140.3$ & $10.15$ & $106\pm4$ & $8.2\pm0.3$ &  $163.2\pm2.2$ & $22.8\pm2.4$ & $9\pm2$ & $10\pm2$ & $0.23\pm0.05$ & $0.27\pm0.05$ \\
0059+581 & $2$ & $21$ & $1.70$ & $-116.3$ & $11.69$ & $168\pm14$ & $6.2\pm0.5$ &  $-102.0\pm3.3$ & $14.3\pm3.5$ & $-16\pm8$ & $8\pm5$ & $-0.16\pm0.08$ & $0.08\pm0.05$ \\
         & $3$ & $14$ & $0.92$ & $-124.7$ & $6.34$ & $185\pm13$ & $6.8\pm0.5$ &  $-114.9\pm3.2$ & $9.8\pm3.4$ & $-83\pm15$ & $-16\pm12$ & $-0.73\pm0.14$ & $-0.14\pm0.11$ \\
         & $4$ & $14$ & $0.67$ & $-157.4$ & $4.61$ & $154\pm11$ & $5.7\pm0.4$ &  $-125.1\pm4.0$ & $32.3\pm4.2$ & $-2\pm14$ & $12\pm14$ & $-0.02\pm0.15$ & $0.13\pm0.15$ \\
         & $5$ & $13$ & $0.53$ & $-163.4$ & $3.65$ & $239\pm8$ & $8.9\pm0.3$ &  $-120.8\pm2.9$ & $42.5\pm3.0$ & $103\pm13$ & $61\pm19$ & $0.71\pm0.09$ & $0.42\pm0.13$ \\
0202+149 & $5$ & $11$ & $3.11$ & $-66.2$ & $16.72$ & $568\pm53$ & $14.0\pm1.3$ &  $-56.8\pm4.3$ & $9.4\pm4.6$ & $-44\pm45$ & $21\pm36$ & $-0.11\pm0.11$ & $0.05\pm0.09$ \\
         & $8$ & $11$ & $1.86$ & $-39.3$ & $10.00$ & $358\pm23$ & $8.8\pm0.6$ &  $-53.1\pm3.5$ & $13.8\pm3.9$ & $44\pm17$ & $-17\pm17$ & $0.17\pm0.07$ & $-0.07\pm0.07$ \\
0212+735 & $1$ & $19$ & $0.89$ & $112.2$ & $7.41$ & $72\pm2$ & $6.6\pm0.2$ &  $93.5\pm1.7$ & $18.6\pm1.9$ & $-6\pm1$ & $-7\pm1$ & $-0.27\pm0.04$ & $-0.30\pm0.05$ \\
0215+015 & $2$ & $16$ & $2.47$ & $106.3$ & $21.09$ & $344\pm18$ & $26.1\pm1.4$ &  $100.7\pm1.6$ & $5.6\pm1.8$ & $-61\pm12$ & $-15\pm7$ & $-0.48\pm0.10$ & $-0.12\pm0.05$ \\
0224+671 & $1$ & $13$ & $9.21$ & $-6.0$ & $57.41$ & $267\pm12$ & $8.3\pm0.4$ &  $-6.7\pm2.1$ & $0.7\pm2.1$ & $14\pm10$ & $15\pm8$ & $0.08\pm0.05$ & $0.09\pm0.04$ \\
         & $4$ & $13$ & $0.52$ & $5.1$ & $3.24$ & $96\pm12$ & $3.0\pm0.4$ &  $-2.0\pm1.7$ & $7.1\pm1.9$ & $21\pm9$ & $-5\pm2$ & $0.34\pm0.15$ & $-0.08\pm0.03$ \\
0234+285 & $1$ & $10$ & $8.51$ & $-9.4$ & $71.06$ & $366\pm18$ & $22.0\pm1.1$ &  $-1.1\pm2.9$ & $8.3\pm2.9$ & $-9\pm10$ & $20\pm8$ & $-0.05\pm0.06$ & $0.12\pm0.05$ \\
         & $3$ & $18$ & $3.93$ & $-12.3$ & $32.84$ & $196\pm9$ & $11.8\pm0.5$ &  $1.5\pm1.3$ & $13.8\pm1.4$ & $-4\pm5$ & $-5\pm3$ & $-0.05\pm0.06$ & $-0.06\pm0.03$ \\
0238-084 & $1$ & $20$ & $13.93$ & $64.3$ & $1.45$ & $486\pm31$ & $0.2\pm0.0$ &  $74.9\pm3.0$ & $10.6\pm3.0$ & $-30\pm41$ & $11\pm34$ & $-0.06\pm0.08$ & $0.02\pm0.07$ \\
         & $3$ & $35$ & $13.25$ & $63.6$ & $1.38$ & $820\pm21$ & $0.3\pm0.0$ &  $63.4\pm1.1$ & $0.2\pm1.1$ & $-26\pm10$ & $-3\pm8$ & $-0.03\pm0.01$ & $-0.00\pm0.01$ \\
         & $7$ & $18$ & $6.11$ & $67.0$ & $0.63$ & $1199\pm21$ & $0.4\pm0.0$ &  $68.1\pm0.8$ & $1.1\pm0.9$ & $7\pm28$ & $-93\pm22$ & $0.01\pm0.02$ & $-0.08\pm0.02$ \\
         & $8$ & $19$ & $5.74$ & $68.2$ & $0.60$ & $1097\pm16$ & $0.4\pm0.0$ &  $70.8\pm1.3$ & $2.6\pm1.4$ & $82\pm19$ & $-69\pm30$ & $0.08\pm0.02$ & $-0.06\pm0.03$ \\
         & $9$ & $27$ & $6.62$ & $68.3$ & $0.69$ & $981\pm14$ & $0.3\pm0.0$ &  $69.2\pm0.5$ & $0.9\pm0.6$ & $-23\pm8$ & $-37\pm5$ & $-0.02\pm0.01$ & $-0.04\pm0.01$ \\
         & $10$ & $18$ & $3.77$ & $66.2$ & $0.39$ & $972\pm21$ & $0.3\pm0.0$ &  $68.3\pm1.0$ & $2.1\pm1.1$ & $194\pm30$ & $6\pm24$ & $0.20\pm0.03$ & $0.01\pm0.03$ \\
         & $11$ & $11$ & $2.24$ & $65.2$ & $0.23$ & $468\pm42$ & $0.2\pm0.0$ &  $64.4\pm3.6$ & $0.8\pm3.7$ & $31\pm85$ & $9\pm60$ & $0.07\pm0.18$ & $0.02\pm0.13$ \\
         & $12$ & $18$ & $3.47$ & $66.8$ & $0.36$ & $881\pm27$ & $0.3\pm0.0$ &  $71.3\pm1.0$ & $4.6\pm1.2$ & $126\pm25$ & $26\pm14$ & $0.14\pm0.03$ & $0.03\pm0.02$ \\
         & $15$ & $18$ & $2.48$ & $64.4$ & $0.26$ & $661\pm10$ & $0.2\pm0.0$ &  $69.1\pm0.5$ & $4.7\pm0.6$ & $126\pm15$ & $-7\pm9$ & $0.19\pm0.02$ & $-0.01\pm0.01$ \\
         & $16$ & $16$ & $5.16$ & $67.1$ & $0.54$ & $1214\pm39$ & $0.4\pm0.0$ &  $71.2\pm1.0$ & $4.1\pm1.0$ & $140\pm65$ & $-34\pm31$ & $0.12\pm0.05$ & $-0.03\pm0.03$ \\
         & $18$ & $17$ & $3.07$ & $64.5$ & $0.32$ & $769\pm18$ & $0.3\pm0.0$ &  $68.5\pm2.0$ & $4.0\pm2.1$ & $175\pm27$ & $-159\pm39$ & $0.23\pm0.04$ & $-0.21\pm0.05$ \\
         & $19$ & $18$ & $2.18$ & $64.0$ & $0.23$ & $453\pm11$ & $0.2\pm0.0$ &  $66.8\pm1.2$ & $2.7\pm1.3$ & $-22\pm15$ & $-13\pm15$ & $-0.05\pm0.03$ & $-0.03\pm0.03$ \\
         & $20$ & $17$ & $1.59$ & $61.5$ & $0.17$ & $459\pm6$ & $0.2\pm0.0$ &  $67.8\pm0.9$ & $6.4\pm1.0$ & $-9\pm11$ & $-7\pm13$ & $-0.02\pm0.02$ & $-0.02\pm0.03$ \\
         & $22$ & $10$ & $1.20$ & $63.8$ & $0.12$ & $572\pm22$ & $0.2\pm0.0$ &  $56.7\pm2.6$ & $7.1\pm2.8$ & $-81\pm62$ & $147\pm63$ & $-0.14\pm0.11$ & $0.26\pm0.11$ \\
         & $31$ & $34$ & $15.31$ & $-112.8$ & $1.59$ & $815\pm14$ & $0.3\pm0.0$ &  $-108.8\pm1.4$ & $4.0\pm1.4$ & $15\pm7$ & $54\pm10$ & $0.02\pm0.01$ & $0.07\pm0.01$ \\
         & $34$ & $21$ & $5.42$ & $-111.4$ & $0.56$ & $1088\pm16$ & $0.4\pm0.0$ &  $-117.7\pm1.1$ & $6.3\pm1.2$ & $83\pm17$ & $-67\pm21$ & $0.08\pm0.02$ & $-0.06\pm0.02$ \\
         & $35$ & $34$ & $6.92$ & $-111.8$ & $0.72$ & $771\pm24$ & $0.3\pm0.0$ &  $-115.8\pm1.4$ & $4.0\pm1.6$ & $-16\pm13$ & $-14\pm11$ & $-0.02\pm0.02$ & $-0.02\pm0.01$ \\
         & $40$ & $13$ & $2.12$ & $-108.2$ & $0.22$ & $804\pm31$ & $0.3\pm0.0$ &  $-116.8\pm1.6$ & $8.7\pm1.7$ & $-35\pm45$ & $-54\pm31$ & $-0.04\pm0.06$ & $-0.07\pm0.04$ \\
         & $43$ & $19$ & $3.35$ & $-113.5$ & $0.35$ & $510\pm33$ & $0.2\pm0.0$ &  $-114.0\pm2.1$ & $0.5\pm2.2$ & $-102\pm33$ & $-30\pm19$ & $-0.20\pm0.07$ & $-0.06\pm0.04$ \\
         & $47$ & $12$ & $1.15$ & $-109.6$ & $0.12$ & $530\pm33$ & $0.2\pm0.0$ &  $-125.7\pm3.5$ & $16.0\pm3.7$ & $64\pm87$ & $110\pm88$ & $0.12\pm0.16$ & $0.21\pm0.17$ \\
         & $48$ & $11$ & $1.33$ & $-112.2$ & $0.14$ & $661\pm25$ & $0.2\pm0.0$ &  $-118.0\pm2.5$ & $5.8\pm2.7$ & $315\pm68$ & $100\pm78$ & $0.48\pm0.10$ & $0.15\pm0.12$ \\
0241+622 & $2$ & $11$ & $2.42$ & $120.2$ & $2.11$ & $428\pm21$ & $1.3\pm0.1$ &  $117.2\pm3.2$ & $3.0\pm3.4$ & $104\pm28$ & $47\pm32$ & $0.26\pm0.07$ & $0.12\pm0.08$ \\
0316+413 & $1$ & $28$ & $14.32$ & $178.4$ & $5.08$ & $252\pm21$ & $0.3\pm0.0$ &  $-179.4\pm1.7$ & $2.2\pm1.7$ & $7\pm14$ & $8\pm5$ & $0.03\pm0.06$ & $0.03\pm0.02$ \\
         & $3$ & $30$ & $8.23$ & $-7.2$ & $2.92$ & $119\pm14$ & $0.1\pm0.0$ &  $10.2\pm3.4$ & $17.4\pm3.4$ & $21\pm8$ & $-7\pm5$ & $0.18\pm0.07$ & $-0.06\pm0.04$ \\
0333+321 & $6$ & $23$ & $3.89$ & $123.8$ & $32.71$ & $211\pm3$ & $13.0\pm0.2$ &  $124.9\pm0.7$ & $1.1\pm0.8$ & $2\pm1$ & $1\pm1$ & $0.02\pm0.01$ & $0.01\pm0.01$ \\
         & $7$ & $23$ & $5.76$ & $128.4$ & $48.42$ & $187\pm7$ & $11.6\pm0.5$ &  $136.5\pm2.3$ & $8.2\pm2.3$ & $-19\pm4$ & $3\pm4$ & $-0.23\pm0.04$ & $0.04\pm0.04$ \\
         & $10$ & $11$ & $1.45$ & $127.5$ & $12.16$ & $125\pm4$ & $7.7\pm0.3$ &  $134.0\pm1.8$ & $6.5\pm1.8$ & $21\pm7$ & $3\pm6$ & $0.38\pm0.12$ & $0.05\pm0.12$ \\
         & $11$ & $15$ & $2.07$ & $125.0$ & $17.43$ & $169\pm6$ & $10.5\pm0.3$ &  $130.0\pm1.9$ & $5.0\pm1.9$ & $-2\pm4$ & $-7\pm3$ & $-0.03\pm0.05$ & $-0.09\pm0.04$ \\
0336-019 & $5$ & $11$ & $2.26$ & $72.5$ & $17.34$ & $527\pm34$ & $24.5\pm1.6$ &  $74.0\pm3.5$ & $1.5\pm3.7$ & $49\pm48$ & $-3\pm47$ & $0.17\pm0.17$ & $-0.01\pm0.16$ \\
         & $14$ & $15$ & $2.80$ & $51.1$ & $21.49$ & $407\pm13$ & $18.9\pm0.6$ &  $53.7\pm2.2$ & $2.6\pm2.3$ & $-67\pm13$ & $43\pm16$ & $-0.30\pm0.06$ & $0.19\pm0.07$ \\
0403-132 & $1$ & $14$ & $12.45$ & $160.1$ & $81.14$ & $603\pm14$ & $20.1\pm0.5$ &  $164.7\pm1.8$ & $4.7\pm1.8$ & $-1\pm7$ & $-9\pm9$ & $-0.00\pm0.02$ & $-0.02\pm0.02$ \\
         & $3$ & $11$ & $3.20$ & $177.4$ & $20.86$ & $623\pm19$ & $20.8\pm0.6$ &  $-175.8\pm1.0$ & $6.8\pm1.1$ & $96\pm28$ & $80\pm17$ & $0.24\pm0.07$ & $0.20\pm0.04$ \\
0415+379 & $7$ & $12$ & $9.56$ & $64.5$ & $9.07$ & $1710\pm66$ & $5.5\pm0.2$ &  $64.0\pm1.7$ & $0.5\pm1.8$ & $185\pm62$ & $6\pm53$ & $0.11\pm0.04$ & $0.00\pm0.03$ \\
         & $14$ & $10$ & $5.80$ & $60.8$ & $5.50$ & $1810\pm27$ & $5.9\pm0.1$ &  $61.4\pm0.7$ & $0.6\pm0.8$ & $7\pm51$ & $-27\pm43$ & $0.00\pm0.03$ & $-0.02\pm0.02$ \\
         & $26$ & $18$ & $4.50$ & $64.0$ & $4.27$ & $1473\pm19$ & $4.8\pm0.1$ &  $60.3\pm0.7$ & $3.7\pm0.8$ & $-65\pm29$ & $-123\pm27$ & $-0.05\pm0.02$ & $-0.09\pm0.02$ \\
         & $32$ & $15$ & $4.55$ & $65.6$ & $4.32$ & $1703\pm18$ & $5.5\pm0.1$ &  $64.6\pm0.4$ & $1.0\pm0.4$ & $-218\pm40$ & $-69\pm25$ & $-0.13\pm0.02$ & $-0.04\pm0.02$ \\
         & $33$ & $26$ & $4.92$ & $64.4$ & $4.66$ & $1464\pm17$ & $4.8\pm0.1$ &  $60.8\pm0.6$ & $3.6\pm0.6$ & $-41\pm30$ & $-98\pm24$ & $-0.03\pm0.02$ & $-0.07\pm0.02$ \\
         & $37$ & $21$ & $4.71$ & $64.6$ & $4.47$ & $1346\pm32$ & $4.4\pm0.1$ &  $57.6\pm1.0$ & $7.0\pm1.0$ & $-300\pm88$ & $-98\pm64$ & $-0.23\pm0.07$ & $-0.08\pm0.05$ \\
         & $39$ & $21$ & $3.26$ & $65.9$ & $3.10$ & $1329\pm16$ & $4.3\pm0.1$ &  $65.3\pm1.0$ & $0.6\pm1.1$ & $348\pm45$ & $-71\pm65$ & $0.27\pm0.04$ & $-0.06\pm0.05$ \\
         & $40$ & $16$ & $2.52$ & $71.4$ & $2.39$ & $1275\pm17$ & $4.1\pm0.1$ &  $69.0\pm1.3$ & $2.4\pm1.4$ & $185\pm54$ & $-199\pm90$ & $0.15\pm0.04$ & $-0.16\pm0.07$ \\
         & $41$ & $15$ & $1.57$ & $65.2$ & $1.49$ & $855\pm22$ & $2.8\pm0.1$ &  $67.7\pm1.0$ & $2.5\pm1.1$ & $25\pm71$ & $86\pm45$ & $0.03\pm0.09$ & $0.11\pm0.06$ \\
0420-014 & $3$ & $28$ & $0.59$ & $-156.2$ & $4.64$ & $105\pm7$ & $5.1\pm0.3$ &  $-172.6\pm3.3$ & $16.4\pm3.6$ & $-9\pm6$ & $19\pm5$ & $-0.17\pm0.11$ & $0.35\pm0.10$ \\
0430+052 & $1$ & $14$ & $9.74$ & $-108.0$ & $6.35$ & $2187\pm93$ & $4.8\pm0.2$ &  $-101.8\pm1.4$ & $6.2\pm1.4$ & $1705\pm547$ & $11\pm323$ & $0.81\pm0.26$ & $0.01\pm0.15$ \\
         & $2$ & $23$ & $6.20$ & $-107.1$ & $4.04$ & $1724\pm20$ & $3.8\pm0.0$ &  $-101.7\pm0.8$ & $5.4\pm0.8$ & $-46\pm33$ & $147\pm38$ & $-0.03\pm0.02$ & $0.09\pm0.02$ \\
         & $3$ & $15$ & $7.20$ & $-116.1$ & $4.69$ & $2308\pm27$ & $5.1\pm0.1$ &  $-113.2\pm0.9$ & $2.9\pm0.9$ & $202\pm86$ & $27\pm133$ & $0.09\pm0.04$ & $0.01\pm0.06$ \\
         & $4$ & $13$ & $5.03$ & $-116.5$ & $3.28$ & $1940\pm91$ & $4.3\pm0.2$ &  $-108.9\pm1.2$ & $7.5\pm1.2$ & $1309\pm458$ & $267\pm221$ & $0.70\pm0.25$ & $0.14\pm0.12$ \\
         & $5$ & $15$ & $3.93$ & $-123.8$ & $2.56$ & $1772\pm45$ & $3.9\pm0.1$ &  $-115.5\pm1.4$ & $8.2\pm1.4$ & $601\pm159$ & $50\pm153$ & $0.35\pm0.09$ & $0.03\pm0.09$ \\
         & $6$ & $15$ & $3.14$ & $-122.7$ & $2.05$ & $1939\pm70$ & $4.3\pm0.2$ &  $-119.8\pm2.2$ & $3.0\pm2.2$ & $-187\pm257$ & $168\pm267$ & $-0.10\pm0.14$ & $0.09\pm0.14$ \\
         & $7$ & $14$ & $2.11$ & $-120.0$ & $1.37$ & $2091\pm38$ & $4.6\pm0.1$ &  $-122.0\pm1.0$ & $2.0\pm1.1$ & $202\pm222$ & $247\pm218$ & $0.10\pm0.11$ & $0.12\pm0.11$ \\
         & $8$ & $13$ & $0.97$ & $-119.8$ & $0.63$ & $1506\pm46$ & $3.3\pm0.1$ &  $-114.8\pm1.2$ & $5.0\pm1.3$ & $-234\pm302$ & $145\pm191$ & $-0.16\pm0.21$ & $0.10\pm0.13$ \\
         & $11$ & $26$ & $13.05$ & $-114.6$ & $8.50$ & $2295\pm25$ & $5.0\pm0.1$ &  $-111.5\pm0.7$ & $3.1\pm0.7$ & $199\pm27$ & $85\pm30$ & $0.09\pm0.01$ & $0.04\pm0.01$ \\
         & $12$ & $12$ & $7.08$ & $-116.7$ & $4.61$ & $2224\pm69$ & $4.9\pm0.2$ &  $-116.0\pm1.5$ & $0.7\pm1.7$ & $257\pm106$ & $-2\pm95$ & $0.12\pm0.05$ & $-0.00\pm0.04$ \\
         & $13$ & $30$ & $12.86$ & $-114.8$ & $8.38$ & $2649\pm21$ & $5.8\pm0.0$ &  $-114.2\pm0.4$ & $0.6\pm0.4$ & $-4\pm22$ & $116\pm19$ & $-0.00\pm0.01$ & $0.05\pm0.01$ \\
         & $14$ & $19$ & $8.00$ & $-114.3$ & $5.21$ & $2941\pm109$ & $6.5\pm0.2$ &  $-115.1\pm1.7$ & $0.8\pm1.9$ & $528\pm150$ & $-9\pm120$ & $0.19\pm0.05$ & $-0.00\pm0.04$ \\
         & $24$ & $12$ & $2.89$ & $-111.2$ & $1.88$ & $1904\pm39$ & $4.2\pm0.1$ &  $-105.6\pm0.7$ & $5.5\pm0.7$ & $-202\pm145$ & $-14\pm88$ & $-0.11\pm0.08$ & $-0.01\pm0.05$ \\
         & $31$ & $23$ & $7.30$ & $-116.3$ & $4.76$ & $2870\pm20$ & $6.3\pm0.0$ &  $-121.9\pm0.5$ & $5.6\pm0.5$ & $761\pm57$ & $-287\pm66$ & $0.27\pm0.02$ & $-0.10\pm0.02$ \\
         & $32$ & $23$ & $5.18$ & $-112.7$ & $3.37$ & $2736\pm28$ & $6.0\pm0.1$ &  $-114.9\pm0.5$ & $2.2\pm0.5$ & $481\pm78$ & $-238\pm63$ & $0.18\pm0.03$ & $-0.09\pm0.02$ \\
         & $35$ & $10$ & $1.31$ & $-112.0$ & $0.85$ & $2117\pm99$ & $4.6\pm0.2$ &  $-112.6\pm1.8$ & $0.5\pm2.1$ & $-698\pm640$ & $-757\pm442$ & $-0.34\pm0.31$ & $-0.37\pm0.22$ \\
         & $36$ & $19$ & $3.21$ & $-115.1$ & $2.09$ & $2170\pm22$ & $4.8\pm0.0$ &  $-114.1\pm0.7$ & $1.0\pm0.8$ & $269\pm70$ & $-98\pm86$ & $0.13\pm0.03$ & $-0.05\pm0.04$ \\
         & $38$ & $15$ & $2.83$ & $-109.4$ & $1.84$ & $2457\pm46$ & $5.4\pm0.1$ &  $-107.2\pm0.4$ & $2.2\pm0.5$ & $786\pm196$ & $116\pm79$ & $0.33\pm0.08$ & $0.05\pm0.03$ \\
         & $41$ & $12$ & $2.24$ & $-111.1$ & $1.46$ & $2209\pm74$ & $4.8\pm0.2$ &  $-106.4\pm0.9$ & $4.7\pm1.0$ & $931\pm428$ & $800\pm203$ & $0.44\pm0.20$ & $0.37\pm0.10$ \\
0446+112 & $2$ & $11$ & $0.73$ & $103.2$ & $6.09$ & $78\pm5$ & $6.7\pm0.5$ &  $88.6\pm2.2$ & $14.7\pm2.4$ & $11\pm3$ & $-1\pm1$ & $0.44\pm0.11$ & $-0.04\pm0.06$ \\
0458-020 & $2$ & $13$ & $4.76$ & $-55.5$ & $39.62$ & $126\pm8$ & $11.2\pm0.7$ &  $-54.6\pm3.1$ & $0.9\pm3.1$ & $-30\pm3$ & $2\pm3$ & $-0.77\pm0.10$ & $0.04\pm0.08$ \\
         & $3$ & $10$ & $2.19$ & $-45.5$ & $18.26$ & $152\pm9$ & $13.6\pm0.8$ &  $-58.2\pm3.2$ & $12.8\pm3.3$ & $-5\pm6$ & $2\pm6$ & $-0.11\pm0.13$ & $0.03\pm0.12$ \\
0528+134 & $2$ & $25$ & $2.23$ & $32.8$ & $18.84$ & $205\pm6$ & $17.3\pm0.5$ &  $20.3\pm1.3$ & $12.5\pm1.4$ & $-4\pm4$ & $-3\pm2$ & $-0.06\pm0.06$ & $-0.05\pm0.04$ \\
         & $3$ & $31$ & $1.30$ & $41.9$ & $10.96$ & $112\pm6$ & $9.4\pm0.5$ &  $33.6\pm2.7$ & $8.2\pm2.9$ & $-18\pm3$ & $6\pm3$ & $-0.49\pm0.09$ & $0.17\pm0.07$ \\
0529+483 & $4$ & $11$ & $0.96$ & $35.1$ & $7.97$ & $255\pm14$ & $14.9\pm0.8$ &  $38.5\pm2.8$ & $3.4\pm3.2$ & $-23\pm12$ & $14\pm11$ & $-0.20\pm0.10$ & $0.12\pm0.10$ \\
0552+398 & $2$ & $39$ & $0.17$ & $53.4$ & $1.44$ & $18\pm1$ & $1.6\pm0.1$ &  $-44.1\pm3.7$ & $97.5\pm4.0$ & $-3\pm0$ & $2\pm1$ & $-0.48\pm0.10$ & $0.31\pm0.10$ \\
0605-085 & $2$ & $17$ & $5.01$ & $113.6$ & $38.71$ & $246\pm15$ & $11.6\pm0.7$ &  $118.2\pm2.3$ & $4.6\pm2.3$ & $3\pm8$ & $-3\pm5$ & $0.02\pm0.06$ & $-0.02\pm0.04$ \\
         & $3$ & $18$ & $3.22$ & $123.6$ & $24.89$ & $407\pm13$ & $19.2\pm0.6$ &  $125.3\pm1.5$ & $1.7\pm1.7$ & $4\pm6$ & $8\pm5$ & $0.02\pm0.03$ & $0.04\pm0.02$ \\
         & $4$ & $15$ & $1.86$ & $122.4$ & $14.38$ & $381\pm7$ & $18.0\pm0.3$ &  $120.6\pm0.8$ & $1.9\pm0.9$ & $16\pm5$ & $-10\pm4$ & $0.08\pm0.03$ & $-0.05\pm0.02$ \\
0716+714 & $5$ & $16$ & $1.55$ & $17.4$ & $7.02$ & $608\pm27$ & $11.7\pm0.5$ &  $15.7\pm1.6$ & $1.7\pm1.8$ & $163\pm43$ & $-22\pm26$ & $0.35\pm0.09$ & $-0.05\pm0.06$ \\
         & $14$ & $10$ & $1.09$ & $12.7$ & $4.91$ & $1400\pm98$ & $27.1\pm1.9$ &  $15.5\pm1.9$ & $2.8\pm2.1$ & $829\pm737$ & $467\pm266$ & $0.78\pm0.69$ & $0.44\pm0.25$ \\
         & $16$ & $12$ & $1.66$ & $13.6$ & $7.50$ & $2258\pm65$ & $43.6\pm1.3$ &  $14.7\pm0.8$ & $1.1\pm0.9$ & $629\pm378$ & $-14\pm206$ & $0.37\pm0.22$ & $-0.01\pm0.12$ \\
         & $18$ & $16$ & $1.78$ & $13.0$ & $8.03$ & $1480\pm29$ & $28.6\pm0.6$ &  $15.5\pm0.7$ & $2.5\pm0.8$ & $641\pm111$ & $195\pm68$ & $0.57\pm0.10$ & $0.17\pm0.06$ \\
0730+504 & $2$ & $10$ & $4.63$ & $-147.2$ & $33.46$ & $347\pm22$ & $14.1\pm0.9$ &  $-151.8\pm3.0$ & $4.6\pm3.0$ & $31\pm15$ & $-4\pm14$ & $0.15\pm0.08$ & $-0.02\pm0.07$ \\
0735+178 & $8$ & $10$ & $0.81$ & $78.7$ & $4.65$ & $173\pm19$ & $4.7\pm0.5$ &  $66.7\pm4.8$ & $12.1\pm4.8$ & $80\pm56$ & $-43\pm38$ & $0.67\pm0.47$ & $-0.36\pm0.32$ \\
0736+017 & $1$ & $20$ & $11.81$ & $-81.6$ & $36.98$ & $307\pm9$ & $3.7\pm0.1$ &  $-47.8\pm1.6$ & $33.8\pm1.6$ & $-19\pm4$ & $36\pm4$ & $-0.07\pm0.02$ & $0.14\pm0.02$ \\
         & $5$ & $14$ & $5.09$ & $-72.8$ & $15.95$ & $930\pm49$ & $11.3\pm0.6$ &  $-75.4\pm1.5$ & $2.6\pm1.7$ & $5\pm33$ & $-16\pm16$ & $0.01\pm0.04$ & $-0.02\pm0.02$ \\
         & $7$ & $11$ & $4.28$ & $-74.7$ & $13.41$ & $1136\pm17$ & $13.8\pm0.2$ &  $-75.4\pm0.6$ & $0.7\pm0.7$ & $-135\pm24$ & $-29\pm18$ & $-0.14\pm0.02$ & $-0.03\pm0.02$ \\
         & $8$ & $10$ & $1.90$ & $-72.4$ & $5.95$ & $750\pm20$ & $9.1\pm0.2$ &  $-76.6\pm1.9$ & $4.2\pm2.1$ & $44\pm29$ & $-52\pm42$ & $0.07\pm0.05$ & $-0.08\pm0.07$ \\
0738+313 & $2$ & $17$ & $4.73$ & $155.7$ & $32.31$ & $255\pm12$ & $9.3\pm0.4$ &  $126.5\pm2.5$ & $29.2\pm2.5$ & $-16\pm5$ & $5\pm5$ & $-0.10\pm0.04$ & $0.03\pm0.03$ \\
         & $3$ & $21$ & $3.97$ & $160.5$ & $27.12$ & $165\pm4$ & $6.0\pm0.1$ &  $118.3\pm1.0$ & $42.2\pm1.1$ & $-2\pm2$ & $-1\pm1$ & $-0.02\pm0.02$ & $-0.01\pm0.01$ \\
         & $4$ & $20$ & $3.69$ & $173.4$ & $25.20$ & $112\pm4$ & $4.1\pm0.2$ &  $132.9\pm2.1$ & $40.5\pm2.2$ & $-4\pm2$ & $-7\pm2$ & $-0.05\pm0.03$ & $-0.10\pm0.03$ \\
         & $6$ & $21$ & $3.38$ & $177.7$ & $23.08$ & $89\pm3$ & $3.2\pm0.1$ &  $155.9\pm1.3$ & $21.8\pm1.3$ & $-8\pm1$ & $-5\pm1$ & $-0.14\pm0.03$ & $-0.09\pm0.02$ \\
         & $8$ & $17$ & $1.51$ & $-176.0$ & $10.28$ & $161\pm4$ & $5.8\pm0.2$ &  $-177.2\pm0.6$ & $1.3\pm0.7$ & $4\pm2$ & $-4\pm1$ & $0.04\pm0.02$ & $-0.04\pm0.01$ \\
0748+126 & $2$ & $16$ & $4.29$ & $117.6$ & $33.41$ & $304\pm12$ & $14.6\pm0.6$ &  $120.5\pm1.9$ & $2.9\pm1.9$ & $-45\pm7$ & $-3\pm6$ & $-0.28\pm0.04$ & $-0.02\pm0.04$ \\
         & $3$ & $16$ & $2.68$ & $113.2$ & $20.89$ & $209\pm7$ & $10.0\pm0.3$ &  $110.7\pm1.4$ & $2.5\pm1.5$ & $-8\pm4$ & $9\pm3$ & $-0.07\pm0.03$ & $0.09\pm0.03$ \\
0754+100 & $13$ & $10$ & $2.89$ & $22.4$ & $11.75$ & $632\pm22$ & $10.6\pm0.4$ &  $12.7\pm1.4$ & $9.7\pm1.4$ & $-391\pm40$ & $-224\pm27$ & $-0.78\pm0.08$ & $-0.45\pm0.06$ \\
0805-077 & $3$ & $15$ & $2.91$ & $-27.9$ & $24.80$ & $529\pm13$ & $41.8\pm1.1$ &  $-25.6\pm0.9$ & $2.3\pm1.0$ & $-66\pm15$ & $23\pm10$ & $-0.35\pm0.08$ & $0.12\pm0.05$ \\
0823+033 & $7$ & $16$ & $2.11$ & $28.0$ & $12.89$ & $429\pm16$ & $12.9\pm0.5$ &  $26.9\pm1.5$ & $1.0\pm1.6$ & $-89\pm15$ & $-10\pm10$ & $-0.31\pm0.05$ & $-0.03\pm0.03$ \\
         & $9$ & $12$ & $1.02$ & $33.2$ & $6.22$ & $340\pm20$ & $10.2\pm0.6$ &  $36.7\pm2.6$ & $3.5\pm3.0$ & $1\pm28$ & $33\pm21$ & $0.00\pm0.12$ & $0.15\pm0.10$ \\
0827+243 & $2$ & $23$ & $2.29$ & $123.6$ & $18.14$ & $367\pm7$ & $18.4\pm0.4$ &  $139.1\pm1.1$ & $15.4\pm1.2$ & $-11\pm5$ & $7\pm5$ & $-0.06\pm0.03$ & $0.04\pm0.03$ \\
         & $3$ & $13$ & $0.88$ & $112.9$ & $6.99$ & $395\pm25$ & $19.8\pm1.3$ &  $115.4\pm4.1$ & $2.5\pm4.6$ & $51\pm36$ & $37\pm38$ & $0.25\pm0.18$ & $0.18\pm0.19$ \\
         & $4$ & $13$ & $1.07$ & $110.2$ & $8.48$ & $390\pm8$ & $19.6\pm0.4$ &  $117.9\pm0.9$ & $7.7\pm1.1$ & $-19\pm12$ & $54\pm10$ & $-0.09\pm0.06$ & $0.27\pm0.05$ \\
0829+046 & $5$ & $16$ & $2.56$ & $69.4$ & $7.48$ & $905\pm31$ & $10.1\pm0.3$ &  $67.2\pm2.1$ & $2.2\pm2.4$ & $58\pm36$ & $-35\pm38$ & $0.07\pm0.05$ & $-0.05\pm0.05$ \\
         & $6$ & $14$ & $2.54$ & $67.6$ & $7.44$ & $754\pm29$ & $8.4\pm0.3$ &  $69.4\pm1.2$ & $1.8\pm1.4$ & $7\pm38$ & $-41\pm19$ & $0.01\pm0.06$ & $-0.06\pm0.03$ \\
0836+710 & $1$ & $19$ & $12.93$ & $-149.5$ & $108.24$ & $222\pm9$ & $19.5\pm0.7$ &  $-159.4\pm1.1$ & $9.9\pm1.1$ & $-12\pm4$ & $2\pm2$ & $-0.17\pm0.06$ & $0.04\pm0.03$ \\
         & $2$ & $15$ & $8.65$ & $-142.7$ & $72.42$ & $193\pm19$ & $17.0\pm1.7$ &  $-148.2\pm4.3$ & $5.4\pm4.3$ & $-1\pm11$ & $4\pm9$ & $-0.01\pm0.19$ & $0.07\pm0.15$ \\
         & $3$ & $16$ & $3.43$ & $-145.8$ & $28.74$ & $145\pm10$ & $12.8\pm0.8$ &  $-152.2\pm2.6$ & $6.4\pm2.7$ & $-11\pm6$ & $1\pm4$ & $-0.24\pm0.13$ & $0.03\pm0.09$ \\
         & $4$ & $18$ & $2.28$ & $-143.0$ & $19.11$ & $191\pm5$ & $16.8\pm0.4$ &  $-149.6\pm1.1$ & $6.6\pm1.2$ & $-8\pm2$ & $-1\pm2$ & $-0.13\pm0.04$ & $-0.03\pm0.03$ \\
         & $5$ & $16$ & $1.58$ & $-139.5$ & $13.24$ & $216\pm7$ & $19.0\pm0.6$ &  $-144.2\pm1.8$ & $4.7\pm2.0$ & $-9\pm4$ & $-2\pm4$ & $-0.14\pm0.06$ & $-0.04\pm0.06$ \\
         & $6$ & $15$ & $1.02$ & $-139.8$ & $8.50$ & $202\pm7$ & $17.7\pm0.6$ &  $-139.3\pm1.8$ & $0.5\pm2.2$ & $7\pm4$ & $-3\pm4$ & $0.12\pm0.06$ & $-0.05\pm0.06$ \\
0838+133 & $1$ & $14$ & $3.96$ & $79.2$ & $27.94$ & $246\pm8$ & $9.5\pm0.3$ &  $79.8\pm3.6$ & $0.6\pm3.7$ & $9\pm4$ & $-17\pm7$ & $0.06\pm0.03$ & $-0.12\pm0.05$ \\
         & $2$ & $15$ & $3.14$ & $79.4$ & $22.15$ & $246\pm4$ & $9.5\pm0.1$ &  $94.0\pm2.7$ & $14.7\pm2.8$ & $4\pm2$ & $9\pm7$ & $0.03\pm0.01$ & $0.06\pm0.05$ \\
         & $3$ & $18$ & $2.56$ & $77.5$ & $18.10$ & $244\pm7$ & $9.5\pm0.3$ &  $90.9\pm2.2$ & $13.4\pm2.2$ & $-24\pm7$ & $32\pm9$ & $-0.16\pm0.05$ & $0.22\pm0.06$ \\
         & $5$ & $15$ & $1.47$ & $83.5$ & $10.38$ & $278\pm11$ & $10.7\pm0.4$ &  $80.2\pm3.0$ & $3.4\pm3.3$ & $10\pm12$ & $12\pm16$ & $0.06\pm0.07$ & $0.07\pm0.10$ \\
0851+202 & $1$ & $20$ & $1.30$ & $-94.5$ & $5.81$ & $580\pm23$ & $11.1\pm0.4$ &  $-98.7\pm1.5$ & $4.2\pm1.6$ & $-106\pm52$ & $-172\pm34$ & $-0.24\pm0.12$ & $-0.39\pm0.08$ \\
         & $5$ & $18$ & $1.15$ & $-116.3$ & $5.17$ & $538\pm7$ & $10.3\pm0.1$ &  $-103.0\pm0.4$ & $13.3\pm0.4$ & $-136\pm24$ & $117\pm13$ & $-0.33\pm0.06$ & $0.28\pm0.03$ \\
         & $10$ & $87$ & $0.36$ & $-125.5$ & $1.60$ & $23\pm2$ & $0.4\pm0.0$ &  $-164.2\pm3.9$ & $38.7\pm4.0$ & $-1\pm1$ & $-4\pm1$ & $-0.08\pm0.06$ & $-0.21\pm0.05$ \\
         & $15$ & $24$ & $3.34$ & $-109.3$ & $14.98$ & $270\pm20$ & $5.1\pm0.4$ &  $-111.2\pm4.4$ & $1.9\pm4.4$ & $-7\pm30$ & $33\pm31$ & $-0.03\pm0.15$ & $0.16\pm0.15$ \\
0906+015 & $5$ & $16$ & $2.06$ & $42.3$ & $16.68$ & $371\pm6$ & $19.8\pm0.3$ &  $41.6\pm0.8$ & $0.7\pm0.9$ & $-5\pm5$ & $-2\pm5$ & $-0.03\pm0.03$ & $-0.01\pm0.03$ \\
         & $7$ & $13$ & $1.38$ & $44.7$ & $11.19$ & $413\pm9$ & $22.1\pm0.5$ &  $44.8\pm1.2$ & $0.0\pm1.4$ & $12\pm13$ & $6\pm13$ & $0.06\pm0.06$ & $0.03\pm0.06$ \\
0917+449 & $3$ & $14$ & $1.55$ & $178.2$ & $12.96$ & $20\pm3$ & $1.7\pm0.2$ &  $175.4\pm3.4$ & $2.8\pm3.5$ & $3\pm1$ & $-1\pm1$ & $0.47\pm0.24$ & $-0.22\pm0.09$ \\
0917+624 & $3$ & $21$ & $2.70$ & $-13.9$ & $23.05$ & $149\pm14$ & $10.1\pm0.9$ &  $-17.3\pm2.4$ & $3.5\pm2.5$ & $-2\pm6$ & $-4\pm3$ & $-0.03\pm0.10$ & $-0.07\pm0.05$ \\
         & $5$ & $11$ & $0.89$ & $-31.7$ & $7.63$ & $135\pm8$ & $9.2\pm0.6$ &  $-15.3\pm2.8$ & $16.4\pm2.9$ & $-5\pm10$ & $-36\pm8$ & $-0.08\pm0.19$ & $-0.66\pm0.15$ \\
0923+392 & $2$ & $32$ & $2.94$ & $100.9$ & $20.95$ & $39\pm1$ & $1.5\pm0.1$ &  $91.7\pm1.9$ & $9.2\pm1.9$ & $1\pm1$ & $0\pm1$ & $0.02\pm0.04$ & $0.01\pm0.03$ \\
0945+408 & $1$ & $15$ & $11.57$ & $113.4$ & $97.13$ & $174\pm12$ & $10.7\pm0.7$ &  $109.2\pm3.7$ & $4.2\pm3.7$ & $-22\pm5$ & $-0\pm5$ & $-0.28\pm0.07$ & $-0.00\pm0.06$ \\
         & $2$ & $15$ & $8.50$ & $118.2$ & $71.41$ & $149\pm22$ & $9.2\pm1.4$ &  $85.6\pm4.2$ & $32.6\pm4.3$ & $-20\pm8$ & $4\pm5$ & $-0.30\pm0.13$ & $0.06\pm0.08$ \\
         & $4$ & $14$ & $1.55$ & $115.3$ & $13.05$ & $230\pm7$ & $14.2\pm0.4$ &  $118.7\pm1.5$ & $3.4\pm1.7$ & $12\pm4$ & $6\pm3$ & $0.12\pm0.04$ & $0.06\pm0.03$ \\
         & $5$ & $12$ & $1.50$ & $131.2$ & $12.55$ & $290\pm8$ & $17.9\pm0.5$ &  $131.7\pm1.4$ & $0.4\pm1.6$ & $-3\pm6$ & $3\pm5$ & $-0.03\pm0.04$ & $0.02\pm0.04$ \\
0954+658 & $9$ & $13$ & $2.15$ & $-51.0$ & $10.91$ & $565\pm37$ & $12.7\pm0.8$ &  $-58.5\pm3.2$ & $7.5\pm3.4$ & $-183\pm53$ & $-37\pm45$ & $-0.44\pm0.13$ & $-0.09\pm0.11$ \\
         & $11$ & $10$ & $0.68$ & $-33.7$ & $3.45$ & $346\pm20$ & $7.8\pm0.5$ &  $-40.0\pm3.4$ & $6.3\pm3.8$ & $37\pm44$ & $-37\pm43$ & $0.15\pm0.17$ & $-0.14\pm0.17$ \\
1036+054 & $2$ & $13$ & $0.89$ & $-5.4$ & $5.26$ & $202\pm15$ & $5.7\pm0.4$ &  $-5.5\pm1.1$ & $0.2\pm1.2$ & $18\pm11$ & $10\pm3$ & $0.13\pm0.08$ & $0.08\pm0.02$ \\
1127-145 & $2$ & $12$ & $5.90$ & $77.5$ & $49.11$ & $236\pm10$ & $14.0\pm0.6$ &  $58.8\pm2.4$ & $18.7\pm2.4$ & $-15\pm7$ & $-0\pm7$ & $-0.14\pm0.06$ & $-0.00\pm0.07$ \\
         & $3$ & $19$ & $4.32$ & $83.3$ & $35.99$ & $34\pm3$ & $2.0\pm0.2$ &  $70.4\pm4.1$ & $13.0\pm4.1$ & $-5\pm2$ & $-4\pm1$ & $-0.31\pm0.11$ & $-0.25\pm0.08$ \\
         & $4$ & $17$ & $4.38$ & $80.9$ & $36.45$ & $221\pm14$ & $13.1\pm0.8$ &  $81.1\pm1.7$ & $0.2\pm1.7$ & $-15\pm7$ & $-2\pm4$ & $-0.15\pm0.07$ & $-0.02\pm0.04$ \\
         & $5$ & $17$ & $0.63$ & $88.3$ & $5.25$ & $55\pm8$ & $3.2\pm0.5$ &  $76.9\pm4.2$ & $11.4\pm4.4$ & $17\pm5$ & $-2\pm3$ & $0.67\pm0.23$ & $-0.08\pm0.11$ \\
         & $8$ & $10$ & $2.07$ & $86.7$ & $17.22$ & $251\pm13$ & $14.9\pm0.8$ &  $91.5\pm1.9$ & $4.8\pm2.1$ & $8\pm10$ & $8\pm6$ & $0.07\pm0.09$ & $0.07\pm0.05$ \\
1150+812 & $2$ & $14$ & $3.12$ & $169.3$ & $26.20$ & $120\pm6$ & $7.4\pm0.4$ &  $155.1\pm3.3$ & $14.2\pm3.4$ & $6\pm2$ & $-5\pm3$ & $0.12\pm0.04$ & $-0.10\pm0.05$ \\
         & $3$ & $14$ & $2.70$ & $178.6$ & $22.70$ & $110\pm4$ & $6.7\pm0.2$ &  $161.7\pm1.9$ & $16.9\pm2.0$ & $5\pm2$ & $-7\pm2$ & $0.11\pm0.03$ & $-0.15\pm0.03$ \\
         & $4$ & $14$ & $1.57$ & $-165.9$ & $13.15$ & $164\pm9$ & $10.1\pm0.5$ &  $172.4\pm2.3$ & $21.7\pm2.5$ & $22\pm4$ & $-14\pm3$ & $0.31\pm0.06$ & $-0.19\pm0.04$ \\
         & $5$ & $13$ & $0.89$ & $-144.9$ & $7.49$ & $100\pm10$ & $6.2\pm0.6$ &  $-161.6\pm3.9$ & $16.6\pm4.2$ & $4\pm5$ & $-8\pm3$ & $0.08\pm0.10$ & $-0.18\pm0.07$ \\
         & $6$ & $12$ & $0.42$ & $-145.9$ & $3.54$ & $109\pm4$ & $6.7\pm0.2$ &  $-153.8\pm1.4$ & $7.9\pm1.7$ & $26\pm3$ & $3\pm2$ & $0.54\pm0.06$ & $0.06\pm0.04$ \\
1156+295 & $4$ & $14$ & $0.65$ & $-2.4$ & $4.73$ & $302\pm36$ & $12.3\pm1.5$ &  $2.8\pm3.6$ & $5.2\pm4.0$ & $144\pm69$ & $-78\pm37$ & $0.82\pm0.41$ & $-0.44\pm0.22$ \\
1219+285 & $4$ & $11$ & $10.90$ & $116.2$ & $20.39$ & $1356\pm118$ & $9.1\pm0.8$ &  $139.8\pm4.5$ & $23.6\pm4.6$ & $440\pm365$ & $152\pm331$ & $0.36\pm0.30$ & $0.12\pm0.27$ \\
         & $7$ & $11$ & $5.00$ & $114.5$ & $9.36$ & $1061\pm108$ & $7.1\pm0.7$ &  $105.7\pm2.5$ & $8.9\pm2.6$ & $629\pm265$ & $-286\pm134$ & $0.65\pm0.28$ & $-0.30\pm0.14$ \\
         & $8$ & $11$ & $8.41$ & $111.5$ & $15.73$ & $848\pm37$ & $5.7\pm0.2$ &  $122.0\pm2.6$ & $10.4\pm2.6$ & $-75\pm45$ & $165\pm47$ & $-0.10\pm0.06$ & $0.21\pm0.06$ \\
         & $9$ & $10$ & $4.95$ & $108.3$ & $9.26$ & $766\pm58$ & $5.2\pm0.4$ &  $107.5\pm3.4$ & $0.8\pm3.5$ & $44\pm73$ & $-178\pm58$ & $0.06\pm0.11$ & $-0.26\pm0.09$ \\
         & $15$ & $22$ & $4.86$ & $108.9$ & $9.09$ & $475\pm16$ & $3.2\pm0.1$ &  $116.0\pm1.6$ & $7.1\pm1.7$ & $-102\pm15$ & $14\pm12$ & $-0.24\pm0.04$ & $0.03\pm0.03$ \\
1222+216 & $1$ & $24$ & $13.50$ & $-5.9$ & $75.78$ & $320\pm9$ & $8.4\pm0.2$ &  $11.5\pm1.4$ & $17.4\pm1.4$ & $-9\pm5$ & $11\pm4$ & $-0.04\pm0.02$ & $0.05\pm0.02$ \\
         & $2$ & $17$ & $7.40$ & $7.4$ & $41.53$ & $581\pm17$ & $15.3\pm0.4$ &  $15.7\pm1.2$ & $8.2\pm1.2$ & $-3\pm11$ & $37\pm8$ & $-0.01\pm0.03$ & $0.09\pm0.02$ \\
         & $3$ & $13$ & $3.67$ & $2.7$ & $20.59$ & $641\pm8$ & $16.8\pm0.2$ &  $10.2\pm0.3$ & $7.5\pm0.3$ & $2\pm7$ & $33\pm2$ & $0.00\pm0.02$ & $0.07\pm0.01$ \\
         & $4$ & $25$ & $5.34$ & $4.3$ & $29.95$ & $639\pm5$ & $16.8\pm0.1$ &  $9.7\pm0.4$ & $5.4\pm0.5$ & $4\pm3$ & $26\pm2$ & $0.01\pm0.01$ & $0.06\pm0.01$ \\
         & $5$ & $20$ & $5.25$ & $-0.5$ & $29.47$ & $631\pm6$ & $16.6\pm0.2$ &  $5.7\pm0.2$ & $6.2\pm0.2$ & $-10\pm4$ & $33\pm1$ & $-0.02\pm0.01$ & $0.07\pm0.00$ \\
         & $6$ & $16$ & $5.08$ & $-4.2$ & $28.50$ & $779\pm15$ & $20.5\pm0.4$ &  $-6.8\pm1.0$ & $2.6\pm1.1$ & $7\pm14$ & $-22\pm11$ & $0.01\pm0.03$ & $-0.04\pm0.02$ \\
         & $7$ & $14$ & $4.07$ & $4.5$ & $22.85$ & $1013\pm39$ & $26.6\pm1.0$ &  $3.0\pm0.9$ & $1.5\pm1.1$ & $221\pm55$ & $-74\pm23$ & $0.31\pm0.08$ & $-0.11\pm0.03$ \\
         & $9$ & $10$ & $2.14$ & $0.9$ & $12.04$ & $632\pm45$ & $16.6\pm1.2$ &  $0.2\pm0.9$ & $0.7\pm0.9$ & $103\pm68$ & $5\pm17$ & $0.23\pm0.15$ & $0.01\pm0.04$ \\
1226+023 & $1$ & $16$ & $18.62$ & $-123.8$ & $50.40$ & $829\pm45$ & $8.5\pm0.5$ &  $-143.9\pm3.0$ & $20.1\pm3.0$ & $199\pm81$ & $77\pm74$ & $0.28\pm0.11$ & $0.11\pm0.10$ \\
         & $2$ & $60$ & $14.49$ & $-123.0$ & $39.22$ & $784\pm5$ & $8.0\pm0.1$ &  $-131.4\pm0.4$ & $8.4\pm0.4$ & $48\pm3$ & $-32\pm3$ & $0.07\pm0.00$ & $-0.05\pm0.00$ \\
         & $3$ & $22$ & $6.36$ & $-113.6$ & $17.21$ & $1026\pm15$ & $10.5\pm0.2$ &  $-119.2\pm0.6$ & $5.5\pm0.6$ & $-103\pm27$ & $-34\pm19$ & $-0.12\pm0.03$ & $-0.04\pm0.02$ \\
         & $4$ & $10$ & $2.48$ & $-114.6$ & $6.72$ & $1255\pm54$ & $12.8\pm0.6$ &  $-114.3\pm2.7$ & $0.3\pm2.7$ & $532\pm237$ & $-297\pm243$ & $0.49\pm0.22$ & $-0.27\pm0.22$ \\
         & $5$ & $23$ & $4.11$ & $-117.3$ & $11.13$ & $1455\pm16$ & $14.9\pm0.2$ &  $-114.8\pm0.6$ & $2.5\pm0.7$ & $25\pm29$ & $44\pm28$ & $0.02\pm0.02$ & $0.04\pm0.02$ \\
         & $9$ & $54$ & $6.80$ & $-125.5$ & $18.41$ & $1013\pm7$ & $10.4\pm0.1$ &  $-120.1\pm0.4$ & $5.4\pm0.4$ & $37\pm4$ & $70\pm4$ & $0.04\pm0.01$ & $0.08\pm0.01$ \\
         & $12$ & $43$ & $4.14$ & $-132.2$ & $11.21$ & $887\pm8$ & $9.1\pm0.1$ &  $-127.6\pm0.5$ & $4.6\pm0.6$ & $3\pm8$ & $79\pm8$ & $0.00\pm0.01$ & $0.10\pm0.01$ \\
         & $13$ & $14$ & $1.41$ & $-110.8$ & $3.82$ & $600\pm28$ & $6.1\pm0.3$ &  $-117.5\pm3.5$ & $6.7\pm3.7$ & $28\pm85$ & $-126\pm109$ & $0.05\pm0.16$ & $-0.24\pm0.21$ \\
         & $15$ & $13$ & $1.72$ & $-141.4$ & $4.67$ & $849\pm25$ & $8.7\pm0.3$ &  $-140.1\pm1.6$ & $1.3\pm1.8$ & $148\pm62$ & $-52\pm62$ & $0.20\pm0.08$ & $-0.07\pm0.08$ \\
         & $16$ & $10$ & $1.40$ & $-142.6$ & $3.79$ & $611\pm33$ & $6.2\pm0.3$ &  $-140.2\pm3.0$ & $2.4\pm3.1$ & $-650\pm128$ & $219\pm126$ & $-1.23\pm0.25$ & $0.42\pm0.24$ \\
         & $19$ & $17$ & $4.61$ & $-138.9$ & $12.46$ & $713\pm33$ & $7.3\pm0.3$ &  $-122.9\pm1.9$ & $16.0\pm1.9$ & $-186\pm86$ & $258\pm61$ & $-0.30\pm0.14$ & $0.42\pm0.10$ \\
         & $21$ & $24$ & $4.31$ & $-123.7$ & $11.67$ & $538\pm15$ & $5.5\pm0.2$ &  $-101.7\pm2.3$ & $22.0\pm2.3$ & $25\pm23$ & $45\pm35$ & $0.05\pm0.05$ & $0.10\pm0.08$ \\
         & $24$ & $14$ & $1.27$ & $-139.9$ & $3.43$ & $716\pm24$ & $7.3\pm0.3$ &  $-136.7\pm2.0$ & $3.3\pm2.0$ & $289\pm99$ & $78\pm98$ & $0.47\pm0.16$ & $0.13\pm0.16$ \\
         & $25$ & $14$ & $0.77$ & $-147.8$ & $2.10$ & $513\pm26$ & $5.2\pm0.3$ &  $-140.6\pm2.7$ & $7.2\pm2.8$ & $762\pm118$ & $-44\pm110$ & $1.72\pm0.28$ & $-0.10\pm0.25$ \\
         & $26$ & $44$ & $12.94$ & $-119.2$ & $35.02$ & $878\pm5$ & $9.0\pm0.1$ &  $-128.6\pm0.4$ & $9.4\pm0.4$ & $8\pm4$ & $-25\pm5$ & $0.01\pm0.01$ & $-0.03\pm0.01$ \\
         & $27$ & $12$ & $3.80$ & $-120.6$ & $10.28$ & $1206\pm49$ & $12.3\pm0.5$ &  $-124.8\pm2.1$ & $4.2\pm2.2$ & $-502\pm119$ & $-250\pm109$ & $-0.48\pm0.12$ & $-0.24\pm0.11$ \\
         & $29$ & $17$ & $2.72$ & $-143.2$ & $7.36$ & $928\pm33$ & $9.5\pm0.3$ &  $-147.3\pm1.7$ & $4.1\pm1.8$ & $-303\pm85$ & $403\pm73$ & $-0.38\pm0.11$ & $0.50\pm0.09$ \\
1253-055 & $1$ & $115$ & $4.73$ & $-122.2$ & $29.85$ & $348\pm2$ & $11.0\pm0.1$ &  $-138.1\pm0.3$ & $15.9\pm0.4$ & $1\pm1$ & $1\pm1$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
         & $2$ & $47$ & $3.26$ & $-118.5$ & $20.59$ & $254\pm12$ & $8.0\pm0.4$ &  $-114.2\pm2.0$ & $4.3\pm2.0$ & $-38\pm22$ & $31\pm15$ & $-0.23\pm0.13$ & $0.19\pm0.09$ \\
         & $6$ & $46$ & $1.44$ & $-127.2$ & $9.11$ & $493\pm9$ & $15.6\pm0.3$ &  $-127.5\pm1.1$ & $0.3\pm1.1$ & $353\pm19$ & $34\pm18$ & $1.10\pm0.06$ & $0.11\pm0.06$ \\
         & $7$ & $28$ & $1.42$ & $-125.5$ & $8.97$ & $651\pm25$ & $20.6\pm0.8$ &  $-120.8\pm1.9$ & $4.8\pm2.0$ & $27\pm64$ & $48\pm56$ & $0.06\pm0.15$ & $0.11\pm0.13$ \\
         & $8$ & $16$ & $0.94$ & $-134.7$ & $5.94$ & $304\pm17$ & $9.6\pm0.5$ &  $-113.4\pm3.3$ & $21.3\pm3.4$ & $363\pm70$ & $204\pm72$ & $1.83\pm0.37$ & $1.03\pm0.37$ \\
         & $10$ & $23$ & $1.42$ & $-133.8$ & $8.97$ & $516\pm13$ & $16.3\pm0.4$ &  $-127.6\pm1.3$ & $6.2\pm1.6$ & $45\pm19$ & $42\pm18$ & $0.13\pm0.06$ & $0.12\pm0.05$ \\
1308+326 & $1$ & $24$ & $10.85$ & $-79.5$ & $87.21$ & $444\pm18$ & $23.2\pm0.9$ &  $-89.1\pm2.5$ & $9.6\pm2.6$ & $-24\pm14$ & $24\pm16$ & $-0.11\pm0.07$ & $0.11\pm0.07$ \\
         & $2$ & $48$ & $3.43$ & $-73.3$ & $27.56$ & $407\pm8$ & $21.3\pm0.4$ &  $-73.2\pm0.7$ & $0.1\pm0.8$ & $-1\pm4$ & $-1\pm3$ & $-0.01\pm0.02$ & $-0.01\pm0.01$ \\
         & $3$ & $13$ & $1.69$ & $-63.6$ & $13.60$ & $442\pm46$ & $23.2\pm2.4$ &  $-75.8\pm3.3$ & $12.2\pm3.5$ & $132\pm69$ & $-85\pm42$ & $0.60\pm0.32$ & $-0.38\pm0.19$ \\
         & $4$ & $22$ & $1.81$ & $-51.4$ & $14.52$ & $525\pm22$ & $27.5\pm1.2$ &  $-64.7\pm1.4$ & $13.3\pm1.6$ & $-34\pm40$ & $17\pm24$ & $-0.13\pm0.15$ & $0.06\pm0.09$ \\
         & $5$ & $18$ & $2.45$ & $-42.0$ & $19.71$ & $402\pm6$ & $21.0\pm0.3$ &  $-50.3\pm0.8$ & $8.3\pm0.8$ & $7\pm16$ & $-23\pm17$ & $0.04\pm0.08$ & $-0.11\pm0.08$ \\
         & $7$ & $16$ & $1.84$ & $-61.9$ & $14.79$ & $340\pm30$ & $17.8\pm1.6$ &  $-63.7\pm4.0$ & $1.8\pm4.2$ & $-105\pm44$ & $34\pm39$ & $-0.62\pm0.26$ & $0.20\pm0.23$ \\
         & $8$ & $16$ & $1.32$ & $-57.5$ & $10.62$ & $202\pm20$ & $10.6\pm1.0$ &  $-74.0\pm3.3$ & $16.5\pm3.4$ & $-85\pm32$ & $72\pm19$ & $-0.84\pm0.33$ & $0.72\pm0.20$ \\
         & $9$ & $13$ & $0.32$ & $-28.9$ & $2.56$ & $160\pm5$ & $8.4\pm0.3$ &  $-34.2\pm1.8$ & $5.3\pm1.9$ & $117\pm18$ & $-22\pm18$ & $1.47\pm0.23$ & $-0.28\pm0.23$ \\
         & $11$ & $16$ & $3.78$ & $-48.3$ & $30.37$ & $350\pm9$ & $18.3\pm0.5$ &  $-83.5\pm1.1$ & $35.2\pm1.1$ & $-5\pm15$ & $-79\pm11$ & $-0.03\pm0.09$ & $-0.45\pm0.07$ \\
1334-127 & $5$ & $10$ & $2.19$ & $145.6$ & $13.85$ & $482\pm25$ & $15.3\pm0.8$ &  $153.5\pm2.3$ & $7.9\pm2.5$ & $9\pm32$ & $19\pm25$ & $0.03\pm0.10$ & $0.06\pm0.08$ \\
         & $9$ & $10$ & $0.95$ & $144.2$ & $6.04$ & $343\pm14$ & $10.9\pm0.4$ &  $158.3\pm2.0$ & $14.1\pm2.3$ & $20\pm29$ & $33\pm25$ & $0.09\pm0.13$ & $0.15\pm0.11$ \\
1406-076 & $2$ & $14$ & $7.38$ & $-106.5$ & $62.98$ & $259\pm9$ & $18.0\pm0.6$ &  $-113.4\pm2.6$ & $6.9\pm2.7$ & $23\pm8$ & $-16\pm11$ & $0.23\pm0.08$ & $-0.16\pm0.10$ \\
         & $11$ & $11$ & $1.92$ & $-109.6$ & $16.41$ & $260\pm13$ & $18.1\pm0.9$ &  $-109.0\pm2.9$ & $0.6\pm2.9$ & $-58\pm28$ & $24\pm28$ & $-0.55\pm0.27$ & $0.23\pm0.27$ \\
1413+135 & $3$ & $17$ & $7.15$ & $-111.0$ & $27.46$ & $114\pm7$ & $1.8\pm0.1$ &  $-107.1\pm4.2$ & $3.9\pm4.2$ & $-13\pm3$ & $-6\pm4$ & $-0.15\pm0.04$ & $-0.07\pm0.04$ \\
1458+718 & $2$ & $12$ & $27.17$ & $166.3$ & $212.56$ & $95\pm22$ & $4.6\pm1.1$ &  $0.5\pm3.2$ & $165.9\pm3.2$ & $16\pm11$ & $-5\pm3$ & $0.33\pm0.23$ & $-0.09\pm0.06$ \\
         & $6$ & $13$ & $1.54$ & $162.8$ & $12.03$ & $136\pm6$ & $6.6\pm0.3$ &  $163.3\pm1.5$ & $0.5\pm1.6$ & $-1\pm3$ & $1\pm2$ & $-0.01\pm0.05$ & $0.01\pm0.03$ \\
         & $7$ & $12$ & $1.22$ & $159.6$ & $9.55$ & $127\pm6$ & $6.2\pm0.3$ &  $161.0\pm1.7$ & $1.5\pm1.8$ & $-7\pm3$ & $-0\pm2$ & $-0.10\pm0.04$ & $-0.00\pm0.03$ \\
1502+106 & $2$ & $20$ & $2.49$ & $122.5$ & $21.25$ & $131\pm7$ & $10.4\pm0.5$ &  $116.3\pm2.5$ & $6.1\pm2.5$ & $4\pm3$ & $-0\pm3$ & $0.08\pm0.07$ & $-0.01\pm0.06$ \\
         & $4$ & $11$ & $0.86$ & $100.1$ & $7.34$ & $222\pm11$ & $17.6\pm0.9$ &  $101.0\pm1.6$ & $0.9\pm1.7$ & $34\pm12$ & $25\pm7$ & $0.44\pm0.16$ & $0.32\pm0.09$ \\
1510-089 & $1$ & $18$ & $3.22$ & $-25.5$ & $16.08$ & $711\pm18$ & $15.8\pm0.4$ &  $-25.6\pm0.9$ & $0.1\pm1.0$ & $-96\pm22$ & $2\pm14$ & $-0.18\pm0.04$ & $0.00\pm0.03$ \\
         & $4$ & $10$ & $2.02$ & $-34.8$ & $10.10$ & $908\pm48$ & $20.1\pm1.1$ &  $-33.9\pm3.3$ & $0.9\pm3.7$ & $121\pm79$ & $-14\pm88$ & $0.18\pm0.12$ & $-0.02\pm0.13$ \\
         & $8$ & $26$ & $3.65$ & $-28.3$ & $18.24$ & $1042\pm22$ & $23.1\pm0.5$ &  $-25.3\pm1.3$ & $3.0\pm1.4$ & $88\pm24$ & $29\pm26$ & $0.11\pm0.03$ & $0.04\pm0.03$ \\
         & $15$ & $22$ & $0.97$ & $-33.7$ & $4.87$ & $788\pm20$ & $17.5\pm0.5$ &  $-33.8\pm1.1$ & $0.1\pm1.4$ & $386\pm60$ & $-118\pm46$ & $0.67\pm0.11$ & $-0.20\pm0.08$ \\
         & $16$ & $18$ & $1.59$ & $-36.1$ & $7.97$ & $1263\pm27$ & $28.0\pm0.6$ &  $-33.0\pm1.3$ & $3.0\pm1.5$ & $752\pm73$ & $96\pm74$ & $0.81\pm0.08$ & $0.10\pm0.08$ \\
1514-241 & $8$ & $10$ & $6.90$ & $163.5$ & $6.53$ & $1863\pm105$ & $6.0\pm0.3$ &  $155.3\pm1.8$ & $8.2\pm1.8$ & $-237\pm194$ & $-73\pm109$ & $-0.13\pm0.11$ & $-0.04\pm0.06$ \\
         & $9$ & $14$ & $7.00$ & $165.1$ & $6.62$ & $1981\pm60$ & $6.4\pm0.2$ &  $157.1\pm1.2$ & $8.1\pm1.2$ & $-520\pm109$ & $-391\pm74$ & $-0.28\pm0.06$ & $-0.21\pm0.04$ \\
1546+027 & $3$ & $10$ & $2.30$ & $172.1$ & $12.56$ & $438\pm25$ & $11.0\pm0.6$ &  $168.4\pm2.5$ & $3.7\pm2.8$ & $4\pm26$ & $-13\pm19$ & $0.01\pm0.08$ & $-0.04\pm0.06$ \\
         & $4$ & $10$ & $1.06$ & $173.0$ & $5.76$ & $166\pm22$ & $4.2\pm0.6$ &  $166.0\pm3.5$ & $7.0\pm3.7$ & $-13\pm22$ & $-13\pm10$ & $-0.11\pm0.19$ & $-0.11\pm0.09$ \\
         & $6$ & $13$ & $1.40$ & $167.4$ & $7.63$ & $364\pm11$ & $9.2\pm0.3$ &  $162.8\pm0.9$ & $4.6\pm1.0$ & $83\pm14$ & $-32\pm8$ & $0.32\pm0.06$ & $-0.12\pm0.03$ \\
         & $7$ & $10$ & $0.92$ & $-168.5$ & $5.01$ & $382\pm11$ & $9.6\pm0.3$ &  $-170.9\pm1.2$ & $2.4\pm1.3$ & $191\pm21$ & $24\pm15$ & $0.71\pm0.08$ & $0.09\pm0.06$ \\
1606+106 & $7$ & $12$ & $1.83$ & $-46.2$ & $15.34$ & $313\pm14$ & $19.1\pm0.9$ &  $-34.2\pm2.4$ & $12.1\pm2.6$ & $3\pm10$ & $2\pm9$ & $0.02\pm0.07$ & $0.01\pm0.07$ \\
1611+343 & $4$ & $33$ & $2.99$ & $170.8$ & $25.41$ & $71\pm3$ & $4.7\pm0.2$ &  $115.4\pm1.9$ & $55.4\pm1.9$ & $5\pm1$ & $2\pm1$ & $0.18\pm0.04$ & $0.07\pm0.04$ \\
1633+382 & $2$ & $23$ & $2.13$ & $-90.0$ & $18.16$ & $256\pm13$ & $20.0\pm1.0$ &  $-93.0\pm0.9$ & $3.0\pm1.0$ & $-10\pm11$ & $-16\pm4$ & $-0.11\pm0.12$ & $-0.17\pm0.04$ \\
         & $3$ & $19$ & $1.56$ & $-74.8$ & $13.30$ & $286\pm15$ & $22.4\pm1.1$ &  $-65.8\pm4.1$ & $9.0\pm4.4$ & $-57\pm19$ & $-36\pm27$ & $-0.56\pm0.19$ & $-0.36\pm0.26$ \\
         & $4$ & $16$ & $1.08$ & $-90.1$ & $9.25$ & $373\pm16$ & $29.3\pm1.3$ &  $-90.0\pm1.0$ & $0.1\pm1.2$ & $-46\pm23$ & $12\pm11$ & $-0.34\pm0.17$ & $0.09\pm0.08$ \\
         & $5$ & $14$ & $0.90$ & $-79.9$ & $7.66$ & $292\pm13$ & $22.9\pm1.0$ &  $-83.8\pm1.8$ & $3.9\pm1.9$ & $-109\pm24$ & $-3\pm16$ & $-1.05\pm0.23$ & $-0.03\pm0.16$ \\
         & $8$ & $18$ & $1.75$ & $-77.0$ & $14.91$ & $104\pm13$ & $8.1\pm1.0$ &  $-89.2\pm3.0$ & $12.2\pm3.0$ & $-53\pm17$ & $23\pm7$ & $-1.43\pm0.48$ & $0.61\pm0.20$ \\
1637+574 & $1$ & $12$ & $4.31$ & $-159.3$ & $31.68$ & $213\pm10$ & $8.9\pm0.4$ &  $-149.3\pm2.6$ & $10.0\pm2.6$ & $-28\pm8$ & $11\pm9$ & $-0.23\pm0.07$ & $0.09\pm0.07$ \\
         & $2$ & $13$ & $3.66$ & $-158.3$ & $26.92$ & $306\pm16$ & $12.8\pm0.7$ &  $-156.8\pm3.1$ & $1.6\pm3.2$ & $22\pm16$ & $21\pm14$ & $0.12\pm0.09$ & $0.12\pm0.08$ \\
         & $6$ & $10$ & $0.91$ & $-151.9$ & $6.67$ & $228\pm16$ & $9.6\pm0.7$ &  $-159.4\pm2.2$ & $7.5\pm2.4$ & $99\pm22$ & $-27\pm12$ & $0.76\pm0.18$ & $-0.21\pm0.09$ \\
1641+399 & $1$ & $30$ & $7.35$ & $-69.6$ & $48.77$ & $261\pm24$ & $9.0\pm0.8$ &  $-59.9\pm4.6$ & $9.7\pm4.7$ & $12\pm20$ & $-4\pm17$ & $0.07\pm0.12$ & $-0.02\pm0.11$ \\
         & $2$ & $34$ & $5.21$ & $-78.2$ & $34.57$ & $253\pm11$ & $8.7\pm0.4$ &  $-58.8\pm2.7$ & $19.4\pm2.8$ & $-37\pm7$ & $10\pm8$ & $-0.24\pm0.05$ & $0.07\pm0.05$ \\
         & $3$ & $39$ & $3.06$ & $-91.7$ & $20.33$ & $320\pm8$ & $11.0\pm0.3$ &  $-74.0\pm1.1$ & $17.7\pm1.1$ & $3\pm5$ & $42\pm4$ & $0.01\pm0.03$ & $0.21\pm0.02$ \\
         & $5$ & $13$ & $1.19$ & $-89.6$ & $7.90$ & $408\pm23$ & $14.1\pm0.8$ &  $-78.8\pm1.5$ & $10.8\pm1.6$ & $236\pm54$ & $-35\pm25$ & $0.92\pm0.22$ & $-0.14\pm0.10$ \\
         & $6$ & $41$ & $2.17$ & $-91.8$ & $14.43$ & $339\pm4$ & $11.7\pm0.2$ &  $-84.5\pm0.5$ & $7.4\pm0.6$ & $-0\pm3$ & $9\pm2$ & $-0.00\pm0.01$ & $0.04\pm0.01$ \\
         & $7$ & $55$ & $2.83$ & $-95.0$ & $18.77$ & $368\pm2$ & $12.7\pm0.1$ &  $-90.8\pm0.5$ & $4.2\pm0.6$ & $-0\pm1$ & $10\pm2$ & $-0.00\pm0.01$ & $0.04\pm0.01$ \\
         & $8$ & $47$ & $2.44$ & $-89.7$ & $16.21$ & $337\pm3$ & $11.6\pm0.1$ &  $-89.9\pm0.4$ & $0.2\pm0.5$ & $10\pm2$ & $-10\pm2$ & $0.05\pm0.01$ & $-0.05\pm0.01$ \\
         & $9$ & $40$ & $2.10$ & $-94.8$ & $13.95$ & $349\pm4$ & $12.0\pm0.1$ &  $-98.0\pm0.4$ & $3.3\pm0.5$ & $3\pm3$ & $1\pm2$ & $0.01\pm0.02$ & $0.00\pm0.01$ \\
         & $11$ & $18$ & $0.98$ & $-86.8$ & $6.51$ & $559\pm15$ & $19.3\pm0.5$ &  $-87.8\pm0.7$ & $1.0\pm0.8$ & $73\pm35$ & $-16\pm19$ & $0.21\pm0.10$ & $-0.05\pm0.05$ \\
         & $12$ & $32$ & $1.94$ & $-91.7$ & $12.86$ & $382\pm11$ & $13.2\pm0.4$ &  $-95.5\pm0.8$ & $3.8\pm0.8$ & $-39\pm13$ & $-37\pm6$ & $-0.16\pm0.06$ & $-0.15\pm0.03$ \\
         & $13$ & $28$ & $1.30$ & $-88.2$ & $8.61$ & $263\pm10$ & $9.1\pm0.4$ &  $-83.0\pm1.6$ & $5.2\pm1.7$ & $-3\pm15$ & $16\pm10$ & $-0.02\pm0.09$ & $0.10\pm0.06$ \\
         & $15$ & $21$ & $0.98$ & $-90.3$ & $6.54$ & $321\pm19$ & $11.1\pm0.6$ &  $-92.2\pm1.6$ & $1.9\pm1.6$ & $20\pm43$ & $-18\pm20$ & $0.10\pm0.21$ & $-0.09\pm0.10$ \\
1642+690 & $3$ & $13$ & $3.43$ & $-162.4$ & $25.17$ & $346\pm6$ & $14.5\pm0.3$ &  $-162.6\pm0.7$ & $0.2\pm0.8$ & $-15\pm4$ & $2\pm2$ & $-0.08\pm0.02$ & $0.01\pm0.01$ \\
1655+077 & $6$ & $15$ & $2.49$ & $-36.7$ & $16.91$ & $337\pm9$ & $12.1\pm0.3$ &  $-42.7\pm1.5$ & $6.0\pm1.7$ & $7\pm5$ & $-8\pm4$ & $0.04\pm0.02$ & $-0.04\pm0.02$ \\
         & $7$ & $11$ & $1.84$ & $-36.3$ & $12.48$ & $300\pm16$ & $10.8\pm0.6$ &  $-35.7\pm2.8$ & $0.6\pm3.1$ & $-6\pm11$ & $4\pm10$ & $-0.03\pm0.06$ & $0.02\pm0.05$ \\
1730-130 & $2$ & $28$ & $7.51$ & $13.7$ & $58.72$ & $360\pm14$ & $17.5\pm0.7$ &  $11.3\pm1.4$ & $2.4\pm1.5$ & $-39\pm7$ & $-12\pm4$ & $-0.21\pm0.04$ & $-0.06\pm0.02$ \\
         & $4$ & $15$ & $4.91$ & $5.3$ & $38.40$ & $564\pm20$ & $27.4\pm1.0$ &  $2.6\pm1.5$ & $2.7\pm1.6$ & $-84\pm22$ & $-33\pm16$ & $-0.28\pm0.07$ & $-0.11\pm0.05$ \\
         & $6$ & $25$ & $2.44$ & $26.1$ & $19.10$ & $283\pm8$ & $13.7\pm0.4$ &  $24.2\pm1.1$ & $2.0\pm1.3$ & $-13\pm4$ & $-5\pm3$ & $-0.09\pm0.03$ & $-0.03\pm0.02$ \\
         & $7$ & $15$ & $1.89$ & $9.6$ & $14.80$ & $184\pm21$ & $8.9\pm1.0$ &  $-14.9\pm4.3$ & $24.5\pm4.4$ & $23\pm21$ & $25\pm14$ & $0.24\pm0.22$ & $0.26\pm0.15$ \\
         & $8$ & $18$ & $1.36$ & $-7.2$ & $10.62$ & $348\pm13$ & $16.9\pm0.6$ &  $-10.9\pm0.6$ & $3.7\pm0.7$ & $85\pm12$ & $3\pm4$ & $0.46\pm0.07$ & $0.01\pm0.02$ \\
1749+096 & $5$ & $22$ & $0.41$ & $-2.2$ & $1.89$ & $121\pm18$ & $2.4\pm0.4$ &  $22.3\pm4.2$ & $24.5\pm4.3$ & $141\pm36$ & $20\pm18$ & $1.54\pm0.45$ & $0.22\pm0.20$ \\
1800+440 & $3$ & $11$ & $4.47$ & $-162.1$ & $31.20$ & $396\pm13$ & $15.0\pm0.5$ &  $-161.8\pm2.7$ & $0.3\pm2.9$ & $0\pm8$ & $3\pm12$ & $0.00\pm0.04$ & $0.01\pm0.05$ \\
1803+784 & $1$ & $22$ & $6.52$ & $-95.3$ & $45.99$ & $279\pm32$ & $10.8\pm1.2$ &  $-92.3\pm2.3$ & $3.0\pm2.3$ & $29\pm25$ & $17\pm8$ & $0.18\pm0.15$ & $0.10\pm0.05$ \\
1823+568 & $1$ & $21$ & $7.50$ & $-160.9$ & $52.41$ & $234\pm36$ & $8.9\pm1.4$ &  $-165.5\pm4.5$ & $4.6\pm4.6$ & $29\pm40$ & $-37\pm20$ & $0.21\pm0.29$ & $-0.26\pm0.15$ \\
         & $2$ & $36$ & $6.58$ & $-160.6$ & $45.99$ & $138\pm15$ & $5.2\pm0.6$ &  $-150.9\pm4.6$ & $9.7\pm4.6$ & $22\pm10$ & $1\pm7$ & $0.27\pm0.12$ & $0.02\pm0.09$ \\
         & $4$ & $34$ & $4.43$ & $-159.2$ & $30.99$ & $496\pm9$ & $18.8\pm0.4$ &  $-163.1\pm0.8$ & $3.9\pm0.9$ & $-26\pm6$ & $-6\pm4$ & $-0.09\pm0.02$ & $-0.02\pm0.01$ \\
         & $6$ & $17$ & $1.72$ & $-161.3$ & $12.02$ & $207\pm8$ & $7.9\pm0.3$ &  $-167.5\pm1.6$ & $6.2\pm1.6$ & $-93\pm14$ & $24\pm11$ & $-0.75\pm0.12$ & $0.19\pm0.09$ \\
         & $8$ & $22$ & $1.58$ & $-160.5$ & $11.01$ & $153\pm12$ & $5.8\pm0.5$ &  $-163.7\pm2.7$ & $3.2\pm2.8$ & $1\pm11$ & $5\pm7$ & $0.01\pm0.12$ & $0.06\pm0.07$ \\
         & $12$ & $22$ & $1.97$ & $-161.4$ & $13.78$ & $88\pm7$ & $3.3\pm0.3$ &  $-153.8\pm4.6$ & $7.6\pm4.6$ & $-7\pm10$ & $-25\pm9$ & $-0.14\pm0.19$ & $-0.46\pm0.18$ \\
1828+487 & $2$ & $14$ & $12.05$ & $-34.8$ & $85.72$ & $281\pm8$ & $11.0\pm0.3$ &  $-36.8\pm1.6$ & $2.0\pm1.6$ & $-26\pm4$ & $3\pm4$ & $-0.15\pm0.03$ & $0.02\pm0.02$ \\
         & $3$ & $14$ & $10.96$ & $-32.0$ & $77.92$ & $252\pm4$ & $9.9\pm0.2$ &  $-40.0\pm1.1$ & $8.0\pm1.1$ & $-7\pm2$ & $-7\pm2$ & $-0.05\pm0.01$ & $-0.05\pm0.02$ \\
         & $5$ & $15$ & $5.50$ & $-28.5$ & $39.08$ & $332\pm9$ & $13.0\pm0.3$ &  $-28.4\pm1.0$ & $0.1\pm1.0$ & $-5\pm4$ & $-5\pm3$ & $-0.03\pm0.02$ & $-0.03\pm0.02$ \\
         & $6$ & $11$ & $2.50$ & $-29.4$ & $17.78$ & $322\pm11$ & $12.7\pm0.4$ &  $-31.4\pm1.5$ & $2.1\pm1.6$ & $-18\pm9$ & $-7\pm7$ & $-0.09\pm0.05$ & $-0.04\pm0.04$ \\
         & $8$ & $13$ & $2.47$ & $-37.7$ & $17.58$ & $333\pm4$ & $13.1\pm0.1$ &  $-36.2\pm0.6$ & $1.5\pm0.6$ & $16\pm2$ & $6\pm2$ & $0.08\pm0.01$ & $0.03\pm0.01$ \\
         & $10$ & $12$ & $1.32$ & $-43.9$ & $9.42$ & $125\pm10$ & $4.9\pm0.4$ &  $-46.1\pm4.8$ & $2.2\pm5.0$ & $35\pm8$ & $-4\pm8$ & $0.48\pm0.11$ & $-0.06\pm0.11$ \\
1845+797 & $1$ & $12$ & $8.45$ & $-35.2$ & $8.99$ & $661\pm9$ & $2.4\pm0.0$ &  $-33.0\pm0.8$ & $2.2\pm0.8$ & $32\pm5$ & $-12\pm5$ & $0.05\pm0.01$ & $-0.02\pm0.01$ \\
         & $3$ & $14$ & $7.25$ & $-40.2$ & $7.71$ & $597\pm18$ & $2.2\pm0.1$ &  $-38.8\pm1.8$ & $1.5\pm1.9$ & $4\pm9$ & $-17\pm9$ & $0.01\pm0.02$ & $-0.03\pm0.02$ \\
         & $4$ & $12$ & $6.77$ & $-38.8$ & $7.20$ & $406\pm19$ & $1.5\pm0.1$ &  $-40.6\pm2.6$ & $1.9\pm2.7$ & $60\pm18$ & $4\pm18$ & $0.15\pm0.05$ & $0.01\pm0.05$ \\
         & $5$ & $12$ & $6.83$ & $-37.9$ & $7.27$ & $398\pm32$ & $1.5\pm0.1$ &  $-38.3\pm4.6$ & $0.5\pm4.6$ & $-168\pm66$ & $49\pm63$ & $-0.44\pm0.18$ & $0.13\pm0.17$ \\
1849+670 & $4$ & $12$ & $2.44$ & $-44.2$ & $16.98$ & $614\pm24$ & $23.1\pm0.9$ &  $-50.0\pm2.2$ & $5.7\pm2.4$ & $-149\pm35$ & $-1\pm34$ & $-0.40\pm0.10$ & $-0.00\pm0.09$ \\
1928+738 & $1$ & $39$ & $12.19$ & $167.5$ & $54.13$ & $433\pm11$ & $8.2\pm0.2$ &  $-178.6\pm0.7$ & $13.9\pm0.7$ & $-6\pm5$ & $6\pm2$ & $-0.02\pm0.02$ & $0.02\pm0.01$ \\
         & $2$ & $13$ & $6.26$ & $165.1$ & $27.81$ & $400\pm56$ & $7.5\pm1.1$ &  $173.1\pm3.4$ & $8.0\pm3.4$ & $-68\pm67$ & $-5\pm29$ & $-0.22\pm0.22$ & $-0.02\pm0.10$ \\
         & $3$ & $39$ & $4.93$ & $163.7$ & $21.92$ & $260\pm8$ & $4.9\pm0.2$ &  $171.2\pm1.2$ & $7.5\pm1.2$ & $20\pm4$ & $-6\pm2$ & $0.10\pm0.02$ & $-0.03\pm0.01$ \\
         & $4$ & $16$ & $3.23$ & $170.4$ & $14.35$ & $349\pm14$ & $6.6\pm0.3$ &  $174.7\pm0.8$ & $4.3\pm0.8$ & $8\pm31$ & $3\pm12$ & $0.03\pm0.11$ & $0.01\pm0.04$ \\
         & $5$ & $37$ & $3.45$ & $170.2$ & $15.34$ & $269\pm8$ & $5.1\pm0.2$ &  $166.8\pm0.7$ & $3.3\pm0.7$ & $-9\pm3$ & $-1\pm1$ & $-0.04\pm0.02$ & $-0.01\pm0.01$ \\
         & $6$ & $30$ & $2.66$ & $159.7$ & $11.82$ & $255\pm4$ & $4.8\pm0.1$ &  $171.5\pm0.7$ & $11.8\pm0.7$ & $-14\pm3$ & $28\pm2$ & $-0.07\pm0.01$ & $0.14\pm0.01$ \\
         & $8$ & $39$ & $2.10$ & $158.4$ & $9.32$ & $260\pm4$ & $4.9\pm0.1$ &  $164.2\pm0.3$ & $5.8\pm0.4$ & $-1\pm2$ & $3\pm1$ & $-0.00\pm0.01$ & $0.02\pm0.00$ \\
         & $9$ & $30$ & $1.42$ & $151.3$ & $6.30$ & $244\pm8$ & $4.6\pm0.1$ &  $151.3\pm1.4$ & $0.1\pm1.6$ & $4\pm5$ & $3\pm4$ & $0.02\pm0.03$ & $0.01\pm0.02$ \\
         & $10$ & $30$ & $1.38$ & $155.7$ & $6.11$ & $255\pm5$ & $4.8\pm0.1$ &  $153.3\pm0.9$ & $2.4\pm1.1$ & $25\pm3$ & $-1\pm3$ & $0.13\pm0.02$ & $-0.00\pm0.01$ \\
         & $11$ & $29$ & $0.85$ & $157.2$ & $3.76$ & $160\pm4$ & $3.0\pm0.1$ &  $155.3\pm1.0$ & $1.9\pm1.2$ & $12\pm2$ & $-1\pm2$ & $0.10\pm0.02$ & $-0.00\pm0.02$ \\
         & $12$ & $12$ & $1.05$ & $161.3$ & $4.67$ & $158\pm17$ & $3.0\pm0.3$ &  $163.4\pm2.4$ & $2.1\pm2.5$ & $-22\pm18$ & $-6\pm7$ & $-0.18\pm0.15$ & $-0.05\pm0.06$ \\
         & $13$ & $11$ & $0.68$ & $159.1$ & $3.04$ & $134\pm11$ & $2.5\pm0.2$ &  $155.9\pm3.4$ & $3.2\pm3.7$ & $-7\pm13$ & $-1\pm9$ & $-0.06\pm0.13$ & $-0.01\pm0.09$ \\
1957+405 & $3$ & $24$ & $2.33$ & $-79.4$ & $2.50$ & $72\pm11$ & $0.3\pm0.0$ &  $-83.8\pm2.4$ & $4.4\pm2.5$ & $-8\pm5$ & $0\pm1$ & $-0.11\pm0.08$ & $0.00\pm0.02$ \\
         & $4$ & $24$ & $1.57$ & $-81.7$ & $1.69$ & $64\pm8$ & $0.2\pm0.0$ &  $-94.2\pm2.9$ & $12.6\pm2.9$ & $-3\pm4$ & $0\pm2$ & $-0.05\pm0.06$ & $0.00\pm0.03$ \\
         & $6$ & $23$ & $0.93$ & $-82.6$ & $1.00$ & $45\pm5$ & $0.2\pm0.0$ &  $-93.9\pm3.7$ & $11.3\pm3.8$ & $2\pm2$ & $3\pm1$ & $0.06\pm0.05$ & $0.06\pm0.03$ \\
         & $10$ & $24$ & $1.03$ & $106.1$ & $1.10$ & $38\pm7$ & $0.1\pm0.0$ &  $110.0\pm4.9$ & $3.9\pm4.9$ & $6\pm3$ & $-1\pm1$ & $0.16\pm0.10$ & $-0.02\pm0.04$ \\
2008-159 & $1$ & $10$ & $1.49$ & $9.6$ & $12.37$ & $82\pm12$ & $4.9\pm0.7$ &  $14.6\pm2.7$ & $5.0\pm2.7$ & $-20\pm6$ & $4\pm2$ & $-0.54\pm0.17$ & $0.11\pm0.05$ \\
2013+370 & $2$ & $12$ & $1.49$ & $-147.5$ & $11.47$ & $268\pm7$ & $12.5\pm0.3$ &  $-147.7\pm1.3$ & $0.2\pm1.4$ & $58\pm6$ & $1\pm5$ & $0.40\pm0.05$ & $0.01\pm0.04$ \\
2121+053 & $2$ & $13$ & $1.15$ & $-63.8$ & $9.82$ & $143\pm9$ & $11.6\pm0.7$ &  $-44.4\pm3.6$ & $19.4\pm3.9$ & $-4\pm4$ & $17\pm4$ & $-0.08\pm0.09$ & $0.36\pm0.09$ \\
2128-123 & $3$ & $12$ & $5.74$ & $-148.6$ & $34.93$ & $191\pm10$ & $5.7\pm0.3$ &  $-154.8\pm1.7$ & $6.2\pm1.8$ & $3\pm6$ & $11\pm3$ & $0.02\pm0.05$ & $0.09\pm0.03$ \\
         & $4$ & $10$ & $4.97$ & $-148.2$ & $30.29$ & $201\pm21$ & $6.0\pm0.6$ &  $-167.9\pm4.0$ & $19.8\pm4.0$ & $-12\pm16$ & $10\pm10$ & $-0.09\pm0.12$ & $0.08\pm0.08$ \\
2131-021 & $1$ & $14$ & $1.50$ & $101.8$ & $12.61$ & $195\pm11$ & $12.2\pm0.7$ &  $99.0\pm2.1$ & $2.8\pm2.3$ & $-0\pm8$ & $18\pm6$ & $-0.01\pm0.10$ & $0.21\pm0.07$ \\
         & $3$ & $14$ & $1.78$ & $110.3$ & $15.01$ & $189\pm5$ & $11.9\pm0.3$ &  $86.2\pm2.1$ & $24.1\pm2.2$ & $-18\pm4$ & $-21\pm6$ & $-0.21\pm0.05$ & $-0.25\pm0.07$ \\
         & $4$ & $17$ & $0.89$ & $97.8$ & $7.49$ & $49\pm3$ & $3.1\pm0.2$ &  $79.0\pm3.1$ & $18.8\pm3.1$ & $-17\pm2$ & $0\pm2$ & $-0.80\pm0.12$ & $0.01\pm0.09$ \\
2134+004 & $2$ & $33$ & $1.74$ & $-67.6$ & $14.80$ & $62\pm4$ & $5.1\pm0.3$ &  $-146.9\pm3.4$ & $79.3\pm3.5$ & $-5\pm2$ & $1\pm2$ & $-0.26\pm0.08$ & $0.05\pm0.08$ \\
2136+141 & $3$ & $15$ & $0.84$ & $-90.5$ & $6.91$ & $45\pm2$ & $4.1\pm0.2$ &  $-132.9\pm2.6$ & $42.4\pm2.7$ & $-9\pm1$ & $-2\pm1$ & $-0.70\pm0.08$ & $-0.17\pm0.08$ \\
         & $4$ & $16$ & $0.54$ & $-74.7$ & $4.47$ & $34\pm1$ & $3.1\pm0.1$ &  $-129.4\pm2.4$ & $54.7\pm2.5$ & $-4\pm1$ & $-2\pm1$ & $-0.43\pm0.06$ & $-0.21\pm0.07$ \\
2155-152 & $3$ & $14$ & $1.36$ & $-140.9$ & $9.54$ & $241\pm11$ & $9.2\pm0.4$ &  $-135.8\pm2.5$ & $5.1\pm2.6$ & $-19\pm11$ & $-16\pm11$ & $-0.13\pm0.08$ & $-0.11\pm0.08$ \\
2200+420 & $3$ & $19$ & $3.18$ & $-167.8$ & $4.12$ & $930\pm57$ & $4.2\pm0.3$ &  $179.4\pm1.5$ & $12.7\pm1.6$ & $578\pm172$ & $-156\pm75$ & $0.66\pm0.20$ & $-0.18\pm0.09$ \\
         & $4$ & $40$ & $4.02$ & $-177.5$ & $5.21$ & $1332\pm47$ & $6.0\pm0.2$ &  $156.8\pm1.7$ & $25.7\pm1.9$ & $366\pm69$ & $-308\pm59$ & $0.29\pm0.06$ & $-0.25\pm0.05$ \\
         & $5$ & $37$ & $2.47$ & $-165.1$ & $3.20$ & $778\pm29$ & $3.5\pm0.1$ &  $-176.2\pm1.3$ & $11.1\pm1.5$ & $470\pm51$ & $-76\pm31$ & $0.65\pm0.07$ & $-0.10\pm0.04$ \\
         & $6$ & $28$ & $2.03$ & $-161.7$ & $2.64$ & $684\pm27$ & $3.1\pm0.1$ &  $-159.8\pm1.6$ & $1.9\pm1.8$ & $529\pm51$ & $-110\pm38$ & $0.83\pm0.09$ & $-0.17\pm0.06$ \\
         & $8$ & $19$ & $5.35$ & $172.6$ & $6.94$ & $1577\pm121$ & $7.1\pm0.5$ &  $150.2\pm4.3$ & $22.5\pm4.5$ & $-431\pm250$ & $-257\pm259$ & $-0.29\pm0.17$ & $-0.17\pm0.18$ \\
         & $10$ & $21$ & $1.56$ & $-164.3$ & $2.02$ & $1002\pm61$ & $4.5\pm0.3$ &  $-166.1\pm1.6$ & $1.9\pm1.8$ & $285\pm183$ & $-130\pm87$ & $0.30\pm0.20$ & $-0.14\pm0.09$ \\
         & $11$ & $19$ & $3.76$ & $-175.9$ & $4.87$ & $2042\pm50$ & $9.2\pm0.2$ &  $161.4\pm1.4$ & $22.6\pm1.6$ & $432\pm112$ & $-819\pm107$ & $0.23\pm0.06$ & $-0.43\pm0.06$ \\
         & $12$ & $16$ & $2.83$ & $-165.1$ & $3.67$ & $1234\pm57$ & $5.6\pm0.3$ &  $-169.6\pm1.1$ & $4.5\pm1.2$ & $144\pm131$ & $-136\pm47$ & $0.13\pm0.11$ & $-0.12\pm0.04$ \\
         & $13$ & $13$ & $2.29$ & $-166.7$ & $2.97$ & $1082\pm38$ & $4.9\pm0.2$ &  $-164.5\pm1.1$ & $2.2\pm1.2$ & $122\pm100$ & $2\pm55$ & $0.12\pm0.10$ & $0.00\pm0.05$ \\
         & $16$ & $16$ & $2.39$ & $-174.0$ & $3.10$ & $904\pm28$ & $4.1\pm0.1$ &  $-167.8\pm1.1$ & $6.2\pm1.1$ & $460\pm64$ & $-46\pm38$ & $0.54\pm0.08$ & $-0.05\pm0.05$ \\
         & $19$ & $14$ & $2.41$ & $-174.0$ & $3.12$ & $1557\pm94$ & $7.0\pm0.4$ &  $-172.5\pm1.2$ & $1.5\pm1.2$ & $-476\pm557$ & $100\pm195$ & $-0.33\pm0.38$ & $0.07\pm0.13$ \\
         & $24$ & $20$ & $1.51$ & $-167.5$ & $1.95$ & $458\pm36$ & $2.1\pm0.2$ &  $-179.4\pm2.3$ & $12.0\pm2.4$ & $-168\pm112$ & $-4\pm61$ & $-0.39\pm0.26$ & $-0.01\pm0.14$ \\
2201+171 & $5$ & $11$ & $8.20$ & $50.2$ & $67.10$ & $319\pm25$ & $17.7\pm1.4$ &  $67.0\pm4.4$ & $16.8\pm4.4$ & $145\pm40$ & $14\pm38$ & $0.94\pm0.27$ & $0.09\pm0.25$ \\
2201+315 & $1$ & $21$ & $5.47$ & $-135.6$ & $23.89$ & $324\pm7$ & $6.0\pm0.1$ &  $-132.4\pm1.1$ & $3.2\pm1.2$ & $-4\pm3$ & $-6\pm3$ & $-0.02\pm0.01$ & $-0.02\pm0.01$ \\
         & $2$ & $14$ & $3.82$ & $-142.7$ & $16.68$ & $338\pm7$ & $6.2\pm0.1$ &  $-137.0\pm1.2$ & $5.7\pm1.3$ & $-15\pm5$ & $8\pm5$ & $-0.06\pm0.02$ & $0.03\pm0.02$ \\
         & $4$ & $16$ & $3.43$ & $-140.7$ & $14.97$ & $377\pm11$ & $6.9\pm0.2$ &  $-135.6\pm1.6$ & $5.1\pm1.8$ & $-4\pm6$ & $6\pm6$ & $-0.01\pm0.02$ & $0.02\pm0.02$ \\
         & $5$ & $10$ & $1.80$ & $-148.9$ & $7.86$ & $332\pm14$ & $6.1\pm0.3$ &  $-145.3\pm2.5$ & $3.6\pm2.7$ & $20\pm12$ & $20\pm10$ & $0.08\pm0.05$ & $0.08\pm0.04$ \\
         & $6$ & $13$ & $2.00$ & $-147.1$ & $8.76$ & $449\pm5$ & $8.3\pm0.1$ &  $-145.7\pm0.6$ & $1.4\pm0.7$ & $28\pm5$ & $18\pm4$ & $0.08\pm0.01$ & $0.05\pm0.01$ \\
2223-052 & $1$ & $14$ & $5.28$ & $97.7$ & $44.87$ & $224\pm19$ & $15.0\pm1.3$ &  $89.2\pm3.2$ & $8.4\pm3.2$ & $27\pm21$ & $-7\pm15$ & $0.29\pm0.22$ & $-0.08\pm0.16$ \\
         & $2$ & $26$ & $3.31$ & $103.4$ & $28.14$ & $126\pm10$ & $8.4\pm0.6$ &  $99.5\pm2.2$ & $3.8\pm2.3$ & $7\pm4$ & $5\pm2$ & $0.13\pm0.08$ & $0.09\pm0.04$ \\
         & $4$ & $22$ & $1.15$ & $96.1$ & $9.77$ & $305\pm10$ & $20.3\pm0.6$ &  $111.2\pm1.4$ & $15.1\pm1.9$ & $23\pm7$ & $10\pm5$ & $0.18\pm0.06$ & $0.08\pm0.04$ \\
         & $5$ & $14$ & $0.96$ & $101.4$ & $8.17$ & $218\pm7$ & $14.5\pm0.5$ &  $94.3\pm1.6$ & $7.2\pm2.0$ & $3\pm6$ & $6\pm5$ & $0.03\pm0.07$ & $0.06\pm0.06$ \\
2230+114 & $2$ & $31$ & $11.22$ & $157.7$ & $91.04$ & $160\pm11$ & $8.6\pm0.6$ &  $148.4\pm4.2$ & $9.3\pm4.2$ & $-6\pm6$ & $1\pm6$ & $-0.07\pm0.07$ & $0.02\pm0.08$ \\
         & $4$ & $31$ & $6.21$ & $155.5$ & $50.34$ & $26\pm3$ & $1.4\pm0.1$ &  $-22.1\pm4.9$ & $177.6\pm4.9$ & $0\pm2$ & $3\pm1$ & $0.01\pm0.12$ & $0.23\pm0.11$ \\
2243-123 & $2$ & $12$ & $3.65$ & $19.9$ & $24.94$ & $144\pm5$ & $5.2\pm0.2$ &  $36.6\pm2.1$ & $16.8\pm2.1$ & $-1\pm3$ & $0\pm3$ & $-0.01\pm0.03$ & $0.01\pm0.03$ \\
         & $3$ & $12$ & $1.94$ & $-0.8$ & $13.28$ & $125\pm7$ & $4.6\pm0.2$ &  $9.8\pm0.8$ & $10.6\pm0.8$ & $6\pm4$ & $3\pm1$ & $0.08\pm0.05$ & $0.04\pm0.01$ \\
2251+158 & $2$ & $78$ & $5.99$ & $-80.2$ & $46.14$ & $85\pm3$ & $4.0\pm0.1$ &  $-43.7\pm2.1$ & $36.5\pm2.1$ & $1\pm1$ & $-3\pm1$ & $0.01\pm0.03$ & $-0.07\pm0.03$ \\
         & $3$ & $37$ & $2.73$ & $-81.6$ & $21.04$ & $204\pm9$ & $9.5\pm0.4$ &  $-52.5\pm2.7$ & $29.1\pm2.7$ & $-0\pm14$ & $18\pm15$ & $-0.00\pm0.12$ & $0.17\pm0.14$ \\
         & $4$ & $44$ & $2.70$ & $-106.5$ & $20.77$ & $286\pm6$ & $13.4\pm0.3$ &  $-89.2\pm1.4$ & $17.3\pm1.4$ & $-58\pm7$ & $30\pm8$ & $-0.38\pm0.05$ & $0.19\pm0.05$ \\
         & $5$ & $61$ & $2.00$ & $-43.3$ & $15.44$ & $198\pm9$ & $9.3\pm0.4$ &  $-77.5\pm2.1$ & $34.3\pm2.2$ & $-0\pm6$ & $-24\pm5$ & $-0.00\pm0.06$ & $-0.23\pm0.05$ \\
         & $8$ & $23$ & $0.57$ & $-91.2$ & $4.40$ & $295\pm10$ & $13.8\pm0.5$ &  $-98.3\pm0.9$ & $7.2\pm0.9$ & $-122\pm38$ & $-81\pm16$ & $-0.77\pm0.24$ & $-0.51\pm0.10$ \\
2345-167 & $3$ & $10$ & $1.68$ & $123.3$ & $10.99$ & $341\pm23$ & $11.5\pm0.8$ &  $122.8\pm3.5$ & $0.5\pm3.8$ & $4\pm27$ & $-5\pm25$ & $0.02\pm0.13$ & $-0.02\pm0.12$ \\
         & $4$ & $15$ & $1.44$ & $120.5$ & $9.45$ & $276\pm8$ & $9.3\pm0.3$ &  $121.9\pm1.8$ & $1.4\pm1.9$ & $-38\pm9$ & $10\pm10$ & $-0.22\pm0.05$ & $0.06\pm0.06$ \\
2351+456 & $4$ & $13$ & $1.00$ & $-67.4$ & $8.48$ & $170\pm12$ & $14.0\pm1.0$ &  $-73.3\pm4.2$ & $5.9\pm4.6$ & $-9\pm9$ & $19\pm9$ & $-0.15\pm0.15$ & $0.33\pm0.17$ \\
         & $5$ & $10$ & $0.67$ & $-96.7$ & $5.67$ & $132\pm12$ & $10.9\pm1.0$ &  $-76.6\pm3.3$ & $20.0\pm3.6$ & $4\pm10$ & $23\pm6$ & $0.08\pm0.23$ & $0.53\pm0.15$ \\
\enddata
\tablecomments{
Columns are as follows: 
(1) Source name in B1950 coordinates; 
(2) Component ID;
(3) Number of epochs;
(4) Mean radial separation from core in milli-arcseconds (averaged over all epochs);
(5) Mean structural position angle in degrees;
(6) Mean projected radial distance in parsecs;
(7) Angular proper motion in micro-arcseconds per year;
(8) Apparent speed in units of the speed of light;
(9) Proper motion position angle in degrees;
(10) Absolute difference between mean structural position angle and proper motion position angle in degrees;
(11) Angular acceleration parallel to the proper motion position angle in micro-arcseconds per year per year;
(12) Angular acceleration perpendicular to the proper motion position angle in micro-arcseconds per year per year;
(13) Relative parallel acceleration as defined in \S{3};
(14) Relative perpendicular acceleration as defined in \S{3};   
}
\end{deluxetable*}
